Numerical study of solitary waves in Dirac--Klein--Gordon system

We use numerics to construct solitary waves $\phi_\omega(x) e^{-\mathrm{i}\omega t}$ in Dirac--Klein--Gordon (in one and three spatial dimensions) and study the dependence of energy and charge of $\omega$. To construct solitary waves, we use two different procedures: the iterative method and the nested shooting method. We also consider the case of massless scalar field where we show that the standard shooting method becomes available. We use the virial identities to control the error of simulations. We discuss possible implications for the stability of solitary waves.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{
    \footnotesize
    3D, the nested shooting method; $m=1$, $\coupling=1$, and $M=1$.
}
\label{supp-table-3D-NestedshootingMethod-M=1} \\
\toprule
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endfirsthead % End of first page header

\multicolumn{2}{l}{\tablename\ \thetable\ } & \multicolumn{4}{r}{\emph{Continued from previous page}} \\ % Continued header
\hline
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endhead % End of subsequent page headers

\cdashline{1-6}
\multicolumn{6}{r}{\emph{Continued on next page}} \\ % Footer for middle pages
\endfoot

\hline
\multicolumn{6}{r}{\emph{End of \tablename\ \thetable}} \\ % Footer for the last page
\endlastfoot

$0.16$ & $1.4\times10^{-26}$ & $1.740000$ & $8.8\times10^{11}$ & $1.3\times10^{6}$ & $1.0$ \\
$0.17$ & $1.158750$ & $1.414869$ & $20596.7$ & $5080.06$ & $4.3\times10^{-2}$ \\
$0.18$ & $1.168827$ & $1.448243$ & $17322.2$ & $4359.57$ & $1.1\times10^{-9}$ \\
$0.19$ & $1.180329$ & $1.482007$ & $14299.3$ & $3800.96$ & $1.2\times10^{-8}$ \\
$0.2$ & $1.192767$ & $1.515806$ & $11923.9$ & $3338.23$ & $1.4\times10^{-8}$ \\
$0.21$ & $1.206179$ & $1.549296$ & $10034.3$ & $2951.20$ & $9.3\times10^{-9}$ \\
$0.22$ & $1.220577$ & $1.582161$ & $8514.26$ & $2624.67$ & $2.4\times10^{-8}$ \\
$0.23$ & $1.235947$ & $1.614113$ & $7279.17$ & $2346.98$ & $5.8\times10^{-8}$ \\
$0.24$ & $1.252253$ & $1.644902$ & $6266.36$ & $2109.14$ & $3.5\times10^{-7}$ \\
$0.25$ & $1.269441$ & $1.674313$ & $5428.81$ & $1904.07$ & $2.5\times10^{-7}$ \\
$0.26$ & $1.287441$ & $1.702166$ & $4730.84$ & $1726.19$ & $2.2\times10^{-10}$ \\
$0.27$ & $1.306173$ & $1.728316$ & $4145.05$ & $1571.04$ & $8.5\times10^{-7}$ \\
$0.28$ & $1.325545$ & $1.752648$ & $3650.16$ & $1435.01$ & $7.5\times10^{-7}$ \\
$0.29$ & $1.345460$ & $1.775076$ & $3229.52$ & $1315.18$ & $8.8\times10^{-7}$ \\
$0.3$ & $1.365817$ & $1.795538$ & $2869.96$ & $1209.16$ & $7.2\times10^{-8}$ \\
$0.31$ & $1.386512$ & $1.813995$ & $2560.98$ & $1114.96$ & $1.5\times10^{-7}$ \\
$0.32$ & $1.407439$ & $1.830424$ & $2294.15$ & $1030.94$ & $2.0\times10^{-7}$ \\
$0.33$ & $1.428494$ & $1.844821$ & $2062.66$ & $955.736$ & $1.7\times10^{-6}$ \\
$0.34$ & $1.449576$ & $1.857195$ & $1860.96$ & $888.186$ & $6.8\times10^{-8}$ \\
$0.35$ & $1.470582$ & $1.867564$ & $1684.48$ & $827.321$ & $8.9\times10^{-9}$ \\
$0.36$ & $1.491417$ & $1.875959$ & $1529.48$ & $772.312$ & $6.2\times10^{-7}$ \\
$0.37$ & $1.511988$ & $1.882415$ & $1392.84$ & $722.452$ & $1.2\times10^{-7}$ \\
$0.38$ & $1.532206$ & $1.886975$ & $1271.97$ & $677.139$ & $1.7\times10^{-7}$ \\
$0.39$ & $1.551987$ & $1.889688$ & $1164.70$ & $635.849$ & $1.5\times10^{-7}$ \\
$0.4$ & $1.571252$ & $1.890605$ & $1069.20$ & $598.135$ & $2.8\times10^{-9}$ \\
$0.41$ & $1.589926$ & $1.889778$ & $983.916$ & $563.605$ & $1.2\times10^{-7}$ \\
$0.42$ & $1.607940$ & $1.887265$ & $907.549$ & $531.919$ & $1.3\times10^{-10}$ \\
$0.43$ & $1.625230$ & $1.883123$ & $838.975$ & $502.781$ & $7.6\times10^{-8}$ \\
$0.44$ & $1.641737$ & $1.877408$ & $777.239$ & $475.931$ & $5.5\times10^{-8}$ \\
$0.45$ & $1.657405$ & $1.870179$ & $721.519$ & $451.141$ & $9.7\times10^{-8}$ \\
$0.46$ & $1.672185$ & $1.861494$ & $671.109$ & $428.208$ & $2.4\times10^{-8}$ \\
$0.47$ & $1.686032$ & $1.851408$ & $625.396$ & $406.955$ & $3.2\times10^{-7}$ \\
$0.48$ & $1.698903$ & $1.839978$ & $583.851$ & $387.225$ & $1.7\times10^{-7}$ \\
$0.49$ & $1.710763$ & $1.827258$ & $546.013$ & $368.876$ & $4.2\times10^{-8}$ \\
$0.5$ & $1.721576$ & $1.813300$ & $511.479$ & $351.784$ & $4.9\times10^{-8}$ \\
$0.51$ & $1.731314$ & $1.798157$ & $479.899$ & $335.839$ & $2.2\times10^{-8}$ \\
$0.52$ & $1.739950$ & $1.781878$ & $450.963$ & $320.939$ & $3.3\times10^{-8}$ \\
$0.53$ & $1.747461$ & $1.764511$ & $424.402$ & $306.996$ & $4.4\times10^{-8}$ \\
$0.54$ & $1.753824$ & $1.746101$ & $399.976$ & $293.930$ & $4.1\times10^{-8}$ \\
$0.55$ & $1.759023$ & $1.726693$ & $377.475$ & $281.668$ & $2.9\times10^{-7}$ \\
$0.56$ & $1.763040$ & $1.706329$ & $356.711$ & $270.146$ & $7.0\times10^{-8}$ \\
$0.57$ & $1.765862$ & $1.685048$ & $337.519$ & $259.304$ & $3.9\times10^{-8}$ \\
$0.58$ & $1.767476$ & $1.662888$ & $319.752$ & $249.089$ & $1.2\times10^{-9}$ \\
$0.59$ & $1.767872$ & $1.639886$ & $303.280$ & $239.453$ & $1.3\times10^{-8}$ \\
$0.6$ & $1.767039$ & $1.616075$ & $287.984$ & $230.353$ & $1.9\times10^{-8}$ \\
$0.61$ & $1.764969$ & $1.591487$ & $273.760$ & $221.749$ & $1.8\times10^{-8}$ \\
$0.62$ & $1.761654$ & $1.566152$ & $260.514$ & $213.604$ & $1.9\times10^{-9}$ \\
$0.63$ & $1.757087$ & $1.540098$ & $248.163$ & $205.885$ & $3.3\times10^{-8}$ \\
$0.64$ & $1.751261$ & $1.513350$ & $236.631$ & $198.562$ & $2.9\times10^{-8}$ \\
$0.65$ & $1.744168$ & $1.485933$ & $225.849$ & $191.609$ & $5.0\times10^{-8}$ \\
$0.66$ & $1.735803$ & $1.457868$ & $215.757$ & $184.999$ & $1.1\times10^{-8}$ \\
$0.67$ & $1.726157$ & $1.429175$ & $206.298$ & $178.709$ & $5.4\times10^{-9}$ \\
$0.68$ & $1.715223$ & $1.399874$ & $197.423$ & $172.719$ & $7.8\times10^{-8}$ \\
$0.69$ & $1.702991$ & $1.369978$ & $189.086$ & $167.008$ & $8.6\times10^{-8}$ \\
$0.7$ & $1.689452$ & $1.339504$ & $181.245$ & $161.560$ & $1.2\times10^{-8}$ \\
$0.71$ & $1.674595$ & $1.308462$ & $173.865$ & $156.357$ & $2.8\times10^{-9}$ \\
$0.72$ & $1.658407$ & $1.276864$ & $166.911$ & $151.385$ & $1.0\times10^{-7}$ \\
$0.73$ & $1.640874$ & $1.244717$ & $160.352$ & $146.630$ & $4.0\times10^{-9}$ \\
$0.74$ & $1.621977$ & $1.212028$ & $154.159$ & $142.079$ & $1.3\times10^{-9}$ \\
$0.75$ & $1.601698$ & $1.178799$ & $148.308$ & $137.720$ & $1.1\times10^{-7}$ \\
$0.76$ & $1.580013$ & $1.145033$ & $142.775$ & $133.543$ & $1.2\times10^{-7}$ \\
$0.77$ & $1.556894$ & $1.110727$ & $137.539$ & $129.538$ & $4.1\times10^{-7}$ \\
$0.78$ & $1.532313$ & $1.075879$ & $132.582$ & $125.696$ & $1.4\times10^{-7}$ \\
$0.79$ & $1.506232$ & $1.040481$ & $127.884$ & $122.009$ & $1.3\times10^{-7}$ \\
$0.8$ & $1.478608$ & $1.004522$ & $123.432$ & $118.469$ & $1.3\times10^{-7}$ \\
$0.81$ & $1.449394$ & $0.967989$ & $119.210$ & $115.070$ & $1.5\times10^{-8}$ \\
$0.82$ & $1.418530$ & $0.930864$ & $115.206$ & $111.808$ & $4.0\times10^{-9}$ \\
$0.83$ & $1.385950$ & $0.893123$ & $111.410$ & $108.676$ & $9.6\times10^{-8}$ \\
$0.84$ & $1.351572$ & $0.854737$ & $107.812$ & $105.672$ & $4.4\times10^{-8}$ \\
$0.85$ & $1.315302$ & $0.815671$ & $104.404$ & $102.793$ & $2.8\times10^{-7}$ \\
$0.86$ & $1.277026$ & $0.775881$ & $101.181$ & $100.037$ & $3.6\times10^{-7}$ \\
$0.87$ & $1.236607$ & $0.735314$ & $98.1388$ & $97.4055$ & $2.0\times10^{-7}$ \\
$0.88$ & $1.193876$ & $0.693901$ & $95.2765$ & $94.9011$ & $3.4\times10^{-7}$ \\
$0.89$ & $1.148628$ & $0.651560$ & $92.5966$ & $92.5295$ & $4.0\times10^{-7}$ \\
$0.9$ & $1.100603$ & $0.608187$ & $90.1073$ & $90.3018$ & $1.0\times10^{-7}$ \\
$0.91$ & $1.049471$ & $0.563649$ & $87.8193$ & $88.2313$ & $4.1\times10^{-7}$ \\
$0.92$ & $0.994797$ & $0.517773$ & $85.7615$ & $86.3486$ & $3.1\times10^{-7}$ \\
$0.93$ & $0.936003$ & $0.470329$ & $83.9714$ & $84.6930$ & $4.5\times10^{-7}$ \\
$0.94$ & $0.872277$ & $0.421003$ & $82.5223$ & $83.3384$ & $1.3\times10^{-7}$ \\
$0.95$ & $0.802433$ & $0.369342$ & $81.5361$ & $82.4069$ & $4.7\times10^{-8}$ \\
$0.955$ & $0.764673$ & $0.342434$ & $81.2917$ & $82.1742$ & $1.3\times10^{-7}$ \\
$0.956$ & $0.756857$ & $0.336953$ & $81.2624$ & $82.1462$ & $1.0\times10^{-6}$ \\
$0.957$ & $0.748945$ & $0.331436$ & $81.2517$ & $82.1359$ & $6.1\times10^{-8}$ \\
$0.9571$ & $0.748148$ & $0.330881$ & $81.2511$ & $82.1354$ & $5.1\times10^{-7}$ \\
$0.9572$ & $0.747351$ & $0.330328$ & $81.2503$ & $82.1346$ & $3.3\times10^{-7}$ \\
$0.9573$ & $0.746553$ & $0.329773$ & $81.2489$ & $82.1333$ & $6.8\times10^{-8}$ \\
$0.9574$ & $0.745753$ & $0.329218$ & $81.2483$ & $82.1326$ & $6.5\times10^{-8}$ \\
$0.9575$ & $0.744953$ & $0.328663$ & $81.2477$ & $82.1320$ & $6.2\times10^{-8}$ \\
$0.9576$ & $0.744152$ & $0.328108$ & $81.2475$ & $82.1319$ & $8.3\times10^{-9}$ \\
$0.9577$ & $0.743349$ & $0.327552$ & $81.2466$ & $82.1310$ & $1.1\times10^{-7}$ \\
$0.9578$ & $0.742546$ & $0.326995$ & $81.2468$ & $82.1312$ & $5.5\times10^{-9}$ \\
$0.9579$ & $0.741741$ & $0.326439$ & $81.2463$ & $82.1307$ & $7.5\times10^{-8}$ \\
$0.958$ & $0.740936$ & $0.325882$ & $81.2465$ & $82.1309$ & $2.3\times10^{-8}$ \\
$0.9581$ & $0.740129$ & $0.325324$ & $81.2463$ & $82.1308$ & $5.2\times10^{-8}$ \\
$0.9582$ & $0.739322$ & $0.324766$ & $81.2465$ & $82.1309$ & $4.1\times10^{-8}$ \\
$0.9583$ & $0.738513$ & $0.324208$ & $81.2468$ & $82.1312$ & $4.1\times10^{-8}$ \\
$0.9584$ & $0.737703$ & $0.323649$ & $81.2474$ & $82.1317$ & $4.8\times10^{-10}$ \\
$0.9585$ & $0.736893$ & $0.323090$ & $81.2478$ & $82.1322$ & $1.3\times10^{-10}$ \\
$0.9586$ & $0.736081$ & $0.322531$ & $81.2484$ & $82.1327$ & $5.5\times10^{-10}$ \\
$0.9587$ & $0.735268$ & $0.321971$ & $81.2490$ & $82.1333$ & $5.7\times10^{-10}$ \\
$0.9588$ & $0.734455$ & $0.321411$ & $81.2498$ & $82.1341$ & $5.3\times10^{-10}$ \\
$0.9589$ & $0.733640$ & $0.320850$ & $81.2507$ & $82.1349$ & $2.0\times10^{-10}$ \\
$0.959$ & $0.732824$ & $0.320289$ & $81.2508$ & $82.1351$ & $1.4\times10^{-7}$ \\
$0.96$ & $0.724607$ & $0.314658$ & $81.2675$ & $82.1511$ & $5.9\times10^{-8}$ \\
$0.97$ & $0.635595$ & $0.255816$ & $82.2398$ & $83.0908$ & $1.6\times10^{-7}$ \\
$0.98$ & $0.528932$ & $0.190674$ & $85.9042$ & $86.6669$ & $1.8\times10^{-7}$ \\
$0.981$ & $0.516820$ & $0.183665$ & $86.5612$ & $87.3111$ & $9.7\times10^{-10}$ \\
$0.982$ & $0.504362$ & $0.176542$ & $87.2923$ & $88.0286$ & $1.6\times10^{-9}$ \\
$0.983$ & $0.491525$ & $0.169296$ & $88.1162$ & $88.8382$ & $7.5\times10^{-10}$ \\
$0.984$ & $0.478274$ & $0.161916$ & $89.0479$ & $89.7545$ & $2.0\times10^{-9}$ \\
$0.985$ & $0.464567$ & $0.154392$ & $90.1058$ & $90.7960$ & $4.0\times10^{-10}$ \\
$0.986$ & $0.450353$ & $0.146711$ & $91.3130$ & $91.9858$ & $3.7\times10^{-9}$ \\
$0.987$ & $0.435575$ & $0.138857$ & $92.6990$ & $93.3531$ & $1.7\times10^{-10}$ \\
$0.988$ & $0.420161$ & $0.130812$ & $94.3019$ & $94.9359$ & $1.2\times10^{-10}$ \\
$0.989$ & $0.404023$ & $0.122556$ & $96.1722$ & $96.7848$ & $7.2\times10^{-8}$ \\
$0.99$ & $0.387052$ & $0.114063$ & $98.3774$ & $98.9668$ & $1.6\times10^{-7}$ \\
$0.991$ & $0.369113$ & $0.105303$ & $101.012$ & $101.577$ & $1.6\times10^{-7}$ \\
$0.992$ & $0.350020$ & $0.096236$ & $104.088$ & $104.627$ & $6.0\times10^{-6}$ \\
$0.993$ & $0.329006$ & $0.086580$ & $108.522$ & $109.039$ & $1.2\times10^{-4}$ \\
$0.994$ & $0.307328$ & $0.076977$ & $112.972$ & $113.450$ & $1.2\times10^{-5}$ \\
$0.995$ & $0.282908$ & $0.066640$ & $119.960$ & $120.399$ & $5.7\times10^{-6}$ \\
$0.996$ & $0.250156$ & $0.053652$ & $135.388$ & $135.834$ & $6.6\times10^{-4}$ \\
$0.997$ & $0.223645$ & $0.043870$ & $143.907$ & $144.258$ & $3.9\times10^{-5}$ \\
$0.9975$ & $0.205743$ & $0.037707$ & $153.607$ & $153.927$ & $8.1\times10^{-6}$ \\
$0.998$ & $0.183787$ & $0.030658$ & $172.428$ & $172.731$ & $1.6\times10^{-4}$ \\
$0.9985$ & $0.163177$ & $0.024576$ & $183.519$ & $183.768$ & $7.5\times10^{-5}$ \\
$0.999$ & $0.124678$ & $0.014782$ & $258.274$ & $258.536$ & $4.1\times10^{-4}$ \\
\end{longtable}

\begin{longtable}{lcccccccc}
\caption{
    \footnotesize
    3D, the nested shooting method; $m=1$, $\coupling=1$, and $M=1/2$.
}
\label{supp-table-3D-NestedshootingMethod-M=0.5} \\
\toprule
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endfirsthead % End of first page header

\multicolumn{2}{l}{\tablename\ \thetable\ } & \multicolumn{4}{r}{\emph{Continued from previous page}} \\ % Continued header
\hline
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endhead % End of subsequent page headers

\cdashline{1-6}
\multicolumn{6}{r}{\emph{Continued on next page}} \\ % Footer for middle pages
\endfoot

\hline
\multicolumn{6}{r}{\emph{End of \tablename\ \thetable}} \\ % Footer for the last page
\endlastfoot

$0.2$ & $0.633871$ & $1.633872$ & $3513.18$ & $1015.39$ & $2.0\times10^{-6}$ \\
$0.21$ & $0.653347$ & $1.662318$ & $2978.82$ & $905.940$ & $2.1\times10^{-6}$ \\
$0.22$ & $0.673813$ & $1.687544$ & $2547.18$ & $813.212$ & $2.3\times10^{-6}$ \\
$0.23$ & $0.695058$ & $1.709610$ & $2195.01$ & $734.033$ & $2.4\times10^{-6}$ \\
$0.24$ & $0.716884$ & $1.728611$ & $1905.05$ & $665.938$ & $2.6\times10^{-6}$ \\
$0.25$ & $0.739105$ & $1.744664$ & $1664.30$ & $606.991$ & $2.4\times10^{-6}$ \\
$0.26$ & $0.761547$ & $1.757902$ & $1462.86$ & $555.654$ & $2.5\times10^{-6}$ \\
$0.27$ & $0.784055$ & $1.768465$ & $1293.10$ & $510.692$ & $2.6\times10^{-6}$ \\
$0.28$ & $0.806482$ & $1.776494$ & $1149.10$ & $471.109$ & $2.6\times10^{-6}$ \\
$0.29$ & $0.828700$ & $1.782133$ & $1026.17$ & $436.090$ & $2.7\times10^{-6}$ \\
$0.3$ & $0.850591$ & $1.785520$ & $920.628$ & $404.969$ & $2.8\times10^{-6}$ \\
$0.31$ & $0.872053$ & $1.786792$ & $829.522$ & $377.193$ & $2.7\times10^{-6}$ \\
$0.32$ & $0.892992$ & $1.786079$ & $750.473$ & $352.302$ & $2.8\times10^{-6}$ \\
$0.33$ & $0.913329$ & $1.783505$ & $681.556$ & $329.912$ & $2.7\times10^{-6}$ \\
$0.34$ & $0.932993$ & $1.779189$ & $621.198$ & $309.698$ & $2.5\times10^{-6}$ \\
$0.35$ & $0.951923$ & $1.773244$ & $568.107$ & $291.388$ & $2.4\times10^{-6}$ \\
$0.36$ & $0.970069$ & $1.765776$ & $521.219$ & $274.747$ & $2.1\times10^{-6}$ \\
$0.37$ & $0.987386$ & $1.756883$ & $479.648$ & $259.578$ & $2.0\times10^{-6}$ \\
$0.38$ & $1.003839$ & $1.746661$ & $442.655$ & $245.709$ & $1.8\times10^{-6}$ \\
$0.39$ & $1.019396$ & $1.735196$ & $409.620$ & $232.994$ & $1.6\times10^{-6}$ \\
$0.4$ & $1.034034$ & $1.722571$ & $380.021$ & $221.305$ & $1.3\times10^{-6}$ \\
$0.41$ & $1.047735$ & $1.708864$ & $353.415$ & $210.532$ & $1.1\times10^{-6}$ \\
$0.42$ & $1.060483$ & $1.694144$ & $329.428$ & $200.579$ & $8.7\times10^{-7}$ \\
$0.43$ & $1.072270$ & $1.678480$ & $307.737$ & $191.362$ & $6.8\times10^{-7}$ \\
$0.44$ & $1.083088$ & $1.661934$ & $288.068$ & $182.808$ & $5.6\times10^{-7}$ \\
$0.45$ & $1.092933$ & $1.644563$ & $270.185$ & $174.851$ & $3.8\times10^{-7}$ \\
$0.46$ & $1.101806$ & $1.626421$ & $253.883$ & $167.435$ & $3.0\times10^{-7}$ \\
$0.47$ & $1.109707$ & $1.607558$ & $238.987$ & $160.510$ & $1.9\times10^{-7}$ \\
$0.48$ & $1.116640$ & $1.588020$ & $225.341$ & $154.029$ & $1.2\times10^{-7}$ \\
$0.49$ & $1.122609$ & $1.567851$ & $212.814$ & $147.954$ & $6.5\times10^{-8}$ \\
$0.5$ & $1.127620$ & $1.547089$ & $201.287$ & $142.249$ & $4.3\times10^{-8}$ \\
$0.51$ & $1.131682$ & $1.525772$ & $190.659$ & $136.882$ & $3.2\times10^{-8}$ \\
$0.52$ & $1.134801$ & $1.503934$ & $180.838$ & $131.826$ & $1.2\times10^{-8}$ \\
$0.53$ & $1.136988$ & $1.481606$ & $171.747$ & $127.053$ & $1.5\times10^{-8}$ \\
$0.54$ & $1.138250$ & $1.458817$ & $163.314$ & $122.542$ & $8.4\times10^{-9}$ \\
$0.55$ & $1.138597$ & $1.435593$ & $155.478$ & $118.272$ & $1.8\times10^{-8}$ \\
$0.56$ & $1.138040$ & $1.411960$ & $148.183$ & $114.224$ & $1.2\times10^{-8}$ \\
$0.57$ & $1.136586$ & $1.387940$ & $141.380$ & $110.380$ & $1.9\times10^{-8}$ \\
$0.58$ & $1.134247$ & $1.363553$ & $135.026$ & $106.727$ & $1.8\times10^{-8}$ \\
$0.59$ & $1.131032$ & $1.338819$ & $129.081$ & $103.250$ & $2.0\times10^{-8}$ \\
$0.6$ & $1.126948$ & $1.313755$ & $123.510$ & $99.9351$ & $1.8\times10^{-8}$ \\
$0.61$ & $1.122006$ & $1.288376$ & $118.281$ & $96.7722$ & $1.9\times10^{-8}$ \\
$0.62$ & $1.116213$ & $1.262697$ & $113.367$ & $93.7502$ & $1.7\times10^{-8}$ \\
$0.63$ & $1.109577$ & $1.236731$ & $108.742$ & $90.8596$ & $1.6\times10^{-8}$ \\
$0.64$ & $1.102105$ & $1.210489$ & $104.382$ & $88.0913$ & $1.8\times10^{-8}$ \\
$0.65$ & $1.093803$ & $1.183982$ & $100.267$ & $85.4372$ & $1.7\times10^{-8}$ \\
$0.66$ & $1.084677$ & $1.157218$ & $96.3773$ & $82.8899$ & $1.9\times10^{-8}$ \\
$0.67$ & $1.074732$ & $1.130206$ & $92.6966$ & $80.4424$ & $1.1\times10^{-8}$ \\
$0.68$ & $1.063971$ & $1.102953$ & $89.2090$ & $78.0884$ & $1.1\times10^{-8}$ \\
$0.69$ & $1.052397$ & $1.075463$ & $85.9000$ & $75.8219$ & $1.2\times10^{-8}$ \\
$0.7$ & $1.040013$ & $1.047743$ & $82.7568$ & $73.6375$ & $1.1\times10^{-8}$ \\
$0.71$ & $1.026819$ & $1.019794$ & $79.7675$ & $71.5302$ & $1.1\times10^{-8}$ \\
$0.72$ & $1.012815$ & $0.991620$ & $76.9213$ & $69.4952$ & $1.9\times10^{-8}$ \\
$0.73$ & $0.997997$ & $0.963222$ & $74.2080$ & $67.5282$ & $1.8\times10^{-8}$ \\
$0.74$ & $0.982364$ & $0.934600$ & $71.6187$ & $65.6251$ & $1.5\times10^{-8}$ \\
$0.75$ & $0.965909$ & $0.905753$ & $69.1448$ & $63.7822$ & $1.7\times10^{-8}$ \\
$0.76$ & $0.948626$ & $0.876678$ & $66.7786$ & $61.9958$ & $1.6\times10^{-8}$ \\
$0.77$ & $0.930506$ & $0.847373$ & $64.5131$ & $60.2628$ & $1.2\times10^{-8}$ \\
$0.78$ & $0.911537$ & $0.817833$ & $62.3415$ & $58.5799$ & $1.4\times10^{-8}$ \\
$0.79$ & $0.891704$ & $0.788049$ & $60.2579$ & $56.9443$ & $1.9\times10^{-9}$ \\
$0.8$ & $0.870991$ & $0.758015$ & $58.2566$ & $55.3534$ & $3.7\times10^{-9}$ \\
$0.81$ & $0.849129$ & $0.727618$ & $56.1552$ & $53.6645$ & $1.3\times10^{-4}$ \\
$0.82$ & $0.826739$ & $0.697113$ & $54.3991$ & $52.2302$ & $5.9\times10^{-5}$ \\
$0.83$ & $0.803314$ & $0.666289$ & $52.6660$ & $50.7983$ & $6.2\times10^{-6}$ \\
$0.84$ & $0.778841$ & $0.635127$ & $50.9746$ & $49.3858$ & $1.6\times10^{-6}$ \\
$0.85$ & $0.753313$ & $0.603634$ & $49.3169$ & $47.9850$ & $6.8\times10^{-8}$ \\
$0.86$ & $0.726694$ & $0.571784$ & $47.7140$ & $46.6146$ & $6.7\times10^{-8}$ \\
$0.87$ & $0.698922$ & $0.539546$ & $46.1652$ & $45.2749$ & $6.6\times10^{-8}$ \\
$0.88$ & $0.669921$ & $0.506881$ & $44.6681$ & $43.9650$ & $7.4\times10^{-8}$ \\
$0.89$ & $0.639593$ & $0.473742$ & $43.2208$ & $42.6842$ & $8.7\times10^{-8}$ \\
$0.9$ & $0.607819$ & $0.440069$ & $41.8224$ & $41.4326$ & $5.7\times10^{-8}$ \\
$0.91$ & $0.574446$ & $0.405786$ & $40.4731$ & $40.2115$ & $2.4\times10^{-8}$ \\
$0.92$ & $0.539275$ & $0.370796$ & $39.1747$ & $39.0236$ & $7.2\times10^{-9}$ \\
$0.93$ & $0.502041$ & $0.334969$ & $37.9324$ & $37.8745$ & $2.4\times10^{-7}$ \\
$0.94$ & $0.462373$ & $0.298128$ & $36.7567$ & $36.7753$ & $3.9\times10^{-8}$ \\
$0.95$ & $0.419736$ & $0.260018$ & $35.6687$ & $35.7472$ & $2.8\times10^{-8}$ \\
$0.96$ & $0.373298$ & $0.220251$ & $34.7129$ & $34.8345$ & $9.5\times10^{-8}$ \\
$0.97$ & $0.321641$ & $0.178180$ & $33.9940$ & $34.1410$ & $4.5\times10^{-8}$ \\
$0.971$ & $0.316101$ & $0.173807$ & $33.9433$ & $34.0919$ & $2.2\times10^{-8}$ \\
$0.972$ & $0.310479$ & $0.169398$ & $33.8980$ & $34.0479$ & $2.1\times10^{-8}$ \\
$0.973$ & $0.304771$ & $0.164951$ & $33.8583$ & $34.0093$ & $1.7\times10^{-7}$ \\
$0.974$ & $0.298972$ & $0.160464$ & $33.8252$ & $33.9770$ & $2.1\times10^{-7}$ \\
$0.975$ & $0.293078$ & $0.155935$ & $33.7994$ & $33.9518$ & $2.0\times10^{-7}$ \\
$0.976$ & $0.287083$ & $0.151362$ & $33.7816$ & $33.9345$ & $1.5\times10^{-7}$ \\
$0.977$ & $0.280979$ & $0.146741$ & $33.7724$ & $33.9255$ & $1.9\times10^{-7}$ \\
$0.978$ & $0.274762$ & $0.142071$ & $33.7735$ & $33.9266$ & $8.7\times10^{-10}$ \\
$0.979$ & $0.268420$ & $0.137346$ & $33.7857$ & $33.9386$ & $2.1\times10^{-8}$ \\
$0.98$ & $0.261947$ & $0.132564$ & $33.8111$ & $33.9635$ & $2.1\times10^{-8}$ \\
$0.981$ & $0.255330$ & $0.127720$ & $33.8514$ & $34.0030$ & $6.6\times10^{-10}$ \\
$0.982$ & $0.248561$ & $0.122810$ & $33.9082$ & $34.0587$ & $9.9\times10^{-10}$ \\
$0.983$ & $0.241624$ & $0.117829$ & $33.9844$ & $34.1336$ & $1.6\times10^{-9}$ \\
$0.984$ & $0.234505$ & $0.112770$ & $34.0835$ & $34.2310$ & $2.0\times10^{-9}$ \\
$0.985$ & $0.227185$ & $0.107626$ & $34.2093$ & $34.3549$ & $1.2\times10^{-9}$ \\
$0.986$ & $0.219645$ & $0.102390$ & $34.3671$ & $34.5104$ & $7.4\times10^{-10}$ \\
$0.987$ & $0.211857$ & $0.097050$ & $34.5633$ & $34.7039$ & $1.8\times10^{-9}$ \\
$0.988$ & $0.203794$ & $0.091597$ & $34.8063$ & $34.9439$ & $2.8\times10^{-9}$ \\
$0.989$ & $0.195416$ & $0.086016$ & $35.1074$ & $35.2416$ & $4.4\times10^{-11}$ \\
$0.99$ & $0.186679$ & $0.080291$ & $35.4816$ & $35.6119$ & $5.0\times10^{-9}$ \\
$0.991$ & $0.177524$ & $0.074399$ & $35.9503$ & $36.0761$ & $3.3\times10^{-11}$ \\
$0.992$ & $0.167874$ & $0.068316$ & $36.5436$ & $36.6644$ & $9.1\times10^{-9}$ \\
$0.993$ & $0.157628$ & $0.062006$ & $37.3078$ & $37.4228$ & $8.8\times10^{-13}$ \\
$0.994$ & $0.146642$ & $0.055423$ & $38.3149$ & $38.4234$ & $4.4\times10^{-11}$ \\
$0.995$ & $0.134707$ & $0.048500$ & $39.6878$ & $39.7888$ & $5.8\times10^{-11}$ \\
$0.996$ & $0.121495$ & $0.041142$ & $41.6550$ & $41.7473$ & $6.3\times10^{-10}$ \\
$0.997$ & $0.106440$ & $0.033192$ & $44.7028$ & $44.7845$ & $3.9\times10^{-9}$ \\
$0.9975$ & $0.097907$ & $0.028916$ & $46.9642$ & $47.0397$ & $3.4\times10^{-10}$ \\
$0.998$ & $0.088399$ & $0.024370$ & $50.1210$ & $50.1894$ & $6.4\times10^{-8}$ \\
$0.9985$ & $0.077482$ & $0.019466$ & $54.8988$ & $54.9590$ & $3.2\times10^{-7}$ \\
$0.999$ & $0.064299$ & $0.014058$ & $63.1641$ & $63.2141$ & $4.6\times10^{-7}$ \\
$0.9991$ & $0.061218$ & $0.012885$ & $65.7622$ & $65.8100$ & $3.5\times10^{-6}$ \\
$0.9992$ & $0.057926$ & $0.011673$ & $68.9226$ & $68.9680$ & $8.7\times10^{-6}$ \\
$0.9993$ & $0.054520$ & $0.010467$ & $72.0801$ & $72.1224$ & $3.2\times10^{-6}$ \\
$0.9994$ & $0.050503$ & $0.009109$ & $77.8744$ & $77.9148$ & $2.3\times10^{-5}$ \\
$0.9995$ & $0.046563$ & $0.007848$ & $82.6355$ & $82.6717$ & $1.5\times10^{-6}$ \\
$0.9996$ & $0.041773$ & $0.006419$ & $91.7560$ & $91.7891$ & $1.1\times10^{-5}$ \\
$0.9997$ & $0.036483$ & $0.004980$ & $102.712$ & $102.741$ & $4.8\times10^{-6}$ \\
$0.9998$ & $0.030560$ & $0.003556$ & $116.959$ & $116.981$ & $2.2\times10^{-5}$ \\
$0.9999$ & $0.023084$ & $0.002068$ & $141.997$ & $142.012$ & $4.2\times10^{-5}$ \\
$0.99995$ & $0.016403$ & $0.001059$ & $175.052$ & $175.068$ & $2.0\times10^{-6}$ \\
$0.99999$ & $0.008846$ & $0.000311$ & $227.883$ & $227.895$ & $7.8\times10^{-6}$ \\
\end{longtable}
\begin{longtable}{rcccccccc}
\caption{
    \footnotesize
3D, the (standard) shooting method; $m=1$, $\coupling=1$, $M=0$.
We recall that we compute for several values~$s$ the solution $(v_s, u_s, H_s)$ to the system~\eqref{system-dkg-r-2} for the parameters $\coupling=1$, $\omega_0=1$, and $H(0)=s$, by performing a (simple) shooting on $v(0)$. We then compute the effective mass $m_s$, from which we rescale the obtained solution into the solitary wave $(v, u, h)$ with associated quantities $Q$, $V$, $E$ etc. We refer for details to the subsection ``The (standard) shooting method'' of Section~\ref{sect-dkg-numerics-massless} in the main manuscript, and in particular to~\eqref{def-H}, and \eqref{def-ms}--\eqref{def-new-omega}.
}
\label{supp-table-3D-SimpleShootingMethod-M=0} \\
\toprule
$s$ & $v_s(0)$ & $m_s$ & $\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$\\
\midrule
\endfirsthead % End of first page header

\multicolumn{2}{l}{\tablename\ \thetable\ } & \multicolumn{4}{r}{\emph{Continued from previous page}} \\ % Continued header
\hline
$s$ & $v_s(0)$ & $m_s$ & $\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$\\
\midrule
\endhead % End of subsequent page headers

\cdashline{1-9}
\multicolumn{9}{r}{\emph{Continued on next page}} \\ % Footer for middle pages
\endfoot

\hline
\multicolumn{9}{r}{\emph{End of \tablename\ \thetable}} \\ % Footer for the last page
\endlastfoot

$-0.99999$ & $0.000015$ & $1.000011$ & $0.999989$ & $0.000015$ & $0.000020$ & $0.10168$ & $0.10168$ & $4.6\times10^{-15}$ \\
$-0.9999$ & $0.000153$ & $1.000107$ & $0.999893$ & $0.000153$ & $0.000206$ & $0.32156$ & $0.32155$ & $6.8\times10^{-15}$ \\
$-0.999$ & $0.001539$ & $1.001066$ & $0.998935$ & $0.001536$ & $0.002063$ & $1.01731$ & $1.01695$ & $6.7\times10^{-16}$ \\
$-0.998$ & $0.003078$ & $1.002132$ & $0.997872$ & $0.003068$ & $0.004123$ & $1.43939$ & $1.43836$ & $1.3\times10^{-13}$ \\
$-0.997$ & $0.004617$ & $1.003198$ & $0.996812$ & $0.004595$ & $0.006178$ & $1.76372$ & $1.76184$ & $1.8\times10^{-13}$ \\
$-0.996$ & $0.006156$ & $1.004265$ & $0.995753$ & $0.006116$ & $0.008229$ & $2.03754$ & $2.03465$ & $2.3\times10^{-13}$ \\
$-0.995$ & $0.007694$ & $1.005331$ & $0.994697$ & $0.007633$ & $0.010276$ & $2.27913$ & $2.27508$ & $2.9\times10^{-13}$ \\
$-0.994$ & $0.009232$ & $1.006398$ & $0.993642$ & $0.009144$ & $0.012319$ & $2.49785$ & $2.49253$ & $9.2\times10^{-13}$ \\
$-0.993$ & $0.010770$ & $1.007465$ & $0.992590$ & $0.010650$ & $0.014358$ & $2.69928$ & $2.69257$ & $9.9\times10^{-13}$ \\
$-0.992$ & $0.012308$ & $1.008533$ & $0.991539$ & $0.012152$ & $0.016392$ & $2.88702$ & $2.87883$ & $9.3\times10^{-13}$ \\
$-0.991$ & $0.013845$ & $1.009600$ & $0.990491$ & $0.013648$ & $0.018423$ & $3.06361$ & $3.05384$ & $5.6\times10^{-13}$ \\
$-0.99$ & $0.015382$ & $1.010668$ & $0.989444$ & $0.015139$ & $0.020449$ & $3.23087$ & $3.21942$ & $3.5\times10^{-13}$ \\
$-0.989$ & $0.016919$ & $1.011736$ & $0.988400$ & $0.016625$ & $0.022471$ & $3.39018$ & $3.37697$ & $1.0\times10^{-12}$ \\
$-0.988$ & $0.018455$ & $1.012804$ & $0.987358$ & $0.018106$ & $0.024490$ & $3.54262$ & $3.52756$ & $1.1\times10^{-12}$ \\
$-0.987$ & $0.019991$ & $1.013872$ & $0.986317$ & $0.019583$ & $0.026504$ & $3.68904$ & $3.67205$ & $4.3\times10^{-13}$ \\
$-0.986$ & $0.021527$ & $1.014941$ & $0.985279$ & $0.021054$ & $0.028514$ & $3.83012$ & $3.81113$ & $9.0\times10^{-13}$ \\
$-0.985$ & $0.023063$ & $1.016010$ & $0.984242$ & $0.022520$ & $0.030520$ & $3.96645$ & $3.94537$ & $1.3\times10^{-12}$ \\
$-0.984$ & $0.024599$ & $1.017079$ & $0.983208$ & $0.023982$ & $0.032523$ & $4.09848$ & $4.07526$ & $1.1\times10^{-12}$ \\
$-0.983$ & $0.026134$ & $1.018148$ & $0.982175$ & $0.025438$ & $0.034521$ & $4.22664$ & $4.20120$ & $1.3\times10^{-12}$ \\
$-0.982$ & $0.027669$ & $1.019217$ & $0.981145$ & $0.026890$ & $0.036515$ & $4.35125$ & $4.32353$ & $5.7\times10^{-13}$ \\
$-0.981$ & $0.029203$ & $1.020287$ & $0.980116$ & $0.028337$ & $0.038505$ & $4.47262$ & $4.44254$ & $1.6\times10^{-12}$ \\
$-0.98$ & $0.030738$ & $1.021357$ & $0.979090$ & $0.029779$ & $0.040491$ & $4.59100$ & $4.55851$ & $1.3\times10^{-12}$ \\
$-0.96$ & $0.061370$ & $1.042798$ & $0.958959$ & $0.057631$ & $0.079399$ & $6.55493$ & $6.46252$ & $2.0\times10^{-12}$ \\
$-0.94$ & $0.091895$ & $1.064324$ & $0.939563$ & $0.083691$ & $0.116809$ & $8.10514$ & $7.93442$ & $3.4\times10^{-12}$ \\
$-0.92$ & $0.122313$ & $1.085935$ & $0.920865$ & $0.108086$ & $0.152804$ & $9.44882$ & $9.18450$ & $5.7\times10^{-12}$ \\
$-0.9$ & $0.152625$ & $1.107634$ & $0.902825$ & $0.130927$ & $0.187457$ & $10.6655$ & $10.2940$ & $5.3\times10^{-12}$ \\
$-0.88$ & $0.182829$ & $1.129420$ & $0.885410$ & $0.152322$ & $0.220838$ & $11.7957$ & $11.3046$ & $7.1\times10^{-12}$ \\
$-0.86$ & $0.212926$ & $1.151294$ & $0.868588$ & $0.172365$ & $0.253014$ & $12.8632$ & $12.2408$ & $6.4\times10^{-12}$ \\
$-0.84$ & $0.242914$ & $1.173257$ & $0.852328$ & $0.191145$ & $0.284044$ & $13.8834$ & $13.1187$ & $7.2\times10^{-12}$ \\
$-0.82$ & $0.272795$ & $1.195309$ & $0.836603$ & $0.208745$ & $0.313985$ & $14.8672$ & $13.9494$ & $7.3\times10^{-12}$ \\
$-0.8$ & $0.302568$ & $1.217452$ & $0.821387$ & $0.225240$ & $0.342889$ & $15.8221$ & $14.7410$ & $8.9\times10^{-12}$ \\
$-0.78$ & $0.332232$ & $1.239686$ & $0.806655$ & $0.240699$ & $0.370808$ & $16.7540$ & $15.4996$ & $1.0\times10^{-11}$ \\
$-0.76$ & $0.361787$ & $1.262013$ & $0.792385$ & $0.255186$ & $0.397787$ & $17.6674$ & $16.2299$ & $1.2\times10^{-11}$ \\
$-0.74$ & $0.391234$ & $1.284432$ & $0.778554$ & $0.268763$ & $0.423869$ & $18.5658$ & $16.9356$ & $1.3\times10^{-11}$ \\
$-0.72$ & $0.420571$ & $1.306945$ & $0.765143$ & $0.281484$ & $0.449096$ & $19.4523$ & $17.6197$ & $1.5\times10^{-11}$ \\
$-0.7$ & $0.449799$ & $1.329552$ & $0.752132$ & $0.293400$ & $0.473507$ & $20.3291$ & $18.2849$ & $1.6\times10^{-11}$ \\
$-0.68$ & $0.478917$ & $1.352255$ & $0.739505$ & $0.304559$ & $0.497136$ & $21.1982$ & $18.9331$ & $9.8\times10^{-12}$ \\
$-0.66$ & $0.507925$ & $1.375055$ & $0.727243$ & $0.315006$ & $0.520019$ & $22.0615$ & $19.5662$ & $1.7\times10^{-11}$ \\
$-0.64$ & $0.536823$ & $1.397951$ & $0.715332$ & $0.324783$ & $0.542187$ & $22.9202$ & $20.1855$ & $1.8\times10^{-11}$ \\
$-0.62$ & $0.565610$ & $1.420945$ & $0.703756$ & $0.333927$ & $0.563670$ & $23.7757$ & $20.7925$ & $1.9\times10^{-11}$ \\
$-0.6$ & $0.594287$ & $1.444038$ & $0.692502$ & $0.342474$ & $0.584498$ & $24.6291$ & $21.3883$ & $1.9\times10^{-11}$ \\
$-0.58$ & $0.622852$ & $1.467231$ & $0.681555$ & $0.350459$ & $0.604697$ & $25.4813$ & $21.9738$ & $2.1\times10^{-11}$ \\
$-0.56$ & $0.651307$ & $1.490525$ & $0.670904$ & $0.357912$ & $0.624293$ & $26.3333$ & $22.5499$ & $2.1\times10^{-11}$ \\
$-0.54$ & $0.679650$ & $1.513920$ & $0.660536$ & $0.364864$ & $0.643310$ & $27.1858$ & $23.1174$ & $1.4\times10^{-11}$ \\
$-0.52$ & $0.707881$ & $1.537418$ & $0.650441$ & $0.371341$ & $0.661770$ & $28.0396$ & $23.6770$ & $1.9\times10^{-11}$ \\
$-0.5$ & $0.736001$ & $1.561019$ & $0.640607$ & $0.377369$ & $0.679696$ & $28.8952$ & $24.2293$ & $4.7\times10^{-12}$ \\
$-0.48$ & $0.764008$ & $1.584724$ & $0.631024$ & $0.382972$ & $0.697108$ & $29.7533$ & $24.7749$ & $1.4\times10^{-11}$ \\
$-0.46$ & $0.791902$ & $1.608535$ & $0.621683$ & $0.388173$ & $0.714025$ & $30.6144$ & $25.3142$ & $1.2\times10^{-11}$ \\
$-0.44$ & $0.819684$ & $1.632452$ & $0.612575$ & $0.392993$ & $0.730466$ & $31.4790$ & $25.8478$ & $1.8\times10^{-11}$ \\
$-0.42$ & $0.847353$ & $1.656477$ & $0.603690$ & $0.397453$ & $0.746449$ & $32.3476$ & $26.3760$ & $2.3\times10^{-11}$ \\
$-0.4$ & $0.874908$ & $1.680609$ & $0.595022$ & $0.401571$ & $0.761991$ & $33.2207$ & $26.8993$ & $9.3\times10^{-12}$ \\
$-0.38$ & $0.902350$ & $1.704851$ & $0.586561$ & $0.405364$ & $0.777106$ & $34.0986$ & $27.4179$ & $9.3\times10^{-12}$ \\
$-0.36$ & $0.929678$ & $1.729204$ & $0.578300$ & $0.408849$ & $0.791811$ & $34.9818$ & $27.9323$ & $3.2\times10^{-11}$ \\
$-0.34$ & $0.956892$ & $1.753667$ & $0.570233$ & $0.412042$ & $0.806120$ & $35.8706$ & $28.4427$ & $2.5\times10^{-11}$ \\
$-0.32$ & $0.983991$ & $1.778243$ & $0.562352$ & $0.414958$ & $0.820047$ & $36.7654$ & $28.9494$ & $2.1\times10^{-11}$ \\
$-0.3$ & $1.010977$ & $1.802932$ & $0.554652$ & $0.417611$ & $0.833604$ & $37.6665$ & $29.4526$ & $1.1\times10^{-11}$ \\
$-0.28$ & $1.037847$ & $1.827735$ & $0.547125$ & $0.420013$ & $0.846805$ & $38.5742$ & $29.9527$ & $1.1\times10^{-11}$ \\
$-0.26$ & $1.064602$ & $1.852654$ & $0.539766$ & $0.422177$ & $0.859660$ & $39.4889$ & $30.4497$ & $2.0\times10^{-11}$ \\
$-0.24$ & $1.091241$ & $1.877690$ & $0.532569$ & $0.424116$ & $0.872183$ & $40.4109$ & $30.9440$ & $1.5\times10^{-11}$ \\
$-0.22$ & $1.117765$ & $1.902843$ & $0.525529$ & $0.425839$ & $0.884383$ & $41.3404$ & $31.4358$ & $1.1\times10^{-11}$ \\
$-0.2$ & $1.144172$ & $1.928115$ & $0.518641$ & $0.427358$ & $0.896271$ & $42.2778$ & $31.9252$ & $1.3\times10^{-11}$ \\
$-0.18$ & $1.170463$ & $1.953507$ & $0.511899$ & $0.428682$ & $0.907858$ & $43.2233$ & $32.4123$ & $1.1\times10^{-11}$ \\
$-0.16$ & $1.196638$ & $1.979020$ & $0.505300$ & $0.429821$ & $0.919151$ & $44.1772$ & $32.8975$ & $1.4\times10^{-11}$ \\
$-0.14$ & $1.222696$ & $2.004654$ & $0.498839$ & $0.430783$ & $0.930162$ & $45.1398$ & $33.3808$ & $1.7\times10^{-11}$ \\
$-0.12$ & $1.248637$ & $2.030413$ & $0.492510$ & $0.431578$ & $0.940898$ & $46.1113$ & $33.8623$ & $1.4\times10^{-11}$ \\
$-0.1$ & $1.274460$ & $2.056295$ & $0.486311$ & $0.432213$ & $0.951368$ & $47.0920$ & $34.3423$ & $1.2\times10^{-11}$ \\
$-0.08$ & $1.300166$ & $2.082304$ & $0.480237$ & $0.432695$ & $0.961581$ & $48.0822$ & $34.8208$ & $1.7\times10^{-11}$ \\
$-0.06$ & $1.325754$ & $2.108439$ & $0.474284$ & $0.433033$ & $0.971542$ & $49.0820$ & $35.2979$ & $2.1\times10^{-11}$ \\
$-0.04$ & $1.351223$ & $2.134702$ & $0.468449$ & $0.433232$ & $0.981262$ & $50.0919$ & $35.7739$ & $2.8\times10^{-11}$ \\
$-0.02$ & $1.376574$ & $2.161094$ & $0.462728$ & $0.433300$ & $0.990745$ & $51.1119$ & $36.2488$ & $2.4\times10^{-11}$ \\
$0$ & $1.401806$ & $2.187617$ & $0.457118$ & $0.433242$ & $1.000000$ & $52.1424$ & $36.7228$ & $1.3\times10^{-11}$ \\
$0.02$ & $1.426919$ & $2.214272$ & $0.451615$ & $0.433065$ & $1.009032$ & $53.1836$ & $37.1958$ & $2.1\times10^{-11}$ \\
$0.04$ & $1.451913$ & $2.241059$ & $0.446217$ & $0.432773$ & $1.017849$ & $54.2357$ & $37.6681$ & $2.8\times10^{-11}$ \\
$0.06$ & $1.476787$ & $2.267981$ & $0.440920$ & $0.432373$ & $1.026455$ & $55.2990$ & $38.1398$ & $1.8\times10^{-11}$ \\
$0.08$ & $1.501540$ & $2.295038$ & $0.435722$ & $0.431869$ & $1.034858$ & $56.3738$ & $38.6108$ & $3.8\times10^{-11}$ \\
$0.1$ & $1.526174$ & $2.322233$ & $0.430620$ & $0.431266$ & $1.043062$ & $57.4602$ & $39.0814$ & $2.9\times10^{-11}$ \\
$0.12$ & $1.550687$ & $2.349565$ & $0.425610$ & $0.430569$ & $1.051073$ & $58.5586$ & $39.5517$ & $3.1\times10^{-11}$ \\
$0.14$ & $1.575079$ & $2.377037$ & $0.420691$ & $0.429782$ & $1.058897$ & $59.6691$ & $40.0216$ & $1.8\times10^{-11}$ \\
$0.16$ & $1.599350$ & $2.404650$ & $0.415860$ & $0.428909$ & $1.066538$ & $60.7920$ & $40.4912$ & $2.9\times10^{-11}$ \\
$0.18$ & $1.623499$ & $2.432406$ & $0.411115$ & $0.427954$ & $1.074001$ & $61.9276$ & $40.9608$ & $2.7\times10^{-11}$ \\
$0.2$ & $1.647526$ & $2.460305$ & $0.406453$ & $0.426922$ & $1.081291$ & $63.0761$ & $41.4303$ & $3.5\times10^{-11}$ \\
$0.22$ & $1.671432$ & $2.488349$ & $0.401872$ & $0.425815$ & $1.088412$ & $64.2378$ & $41.8998$ & $2.3\times10^{-11}$ \\
$0.24$ & $1.695214$ & $2.516539$ & $0.397371$ & $0.424638$ & $1.095369$ & $65.4129$ & $42.3693$ & $2.4\times10^{-11}$ \\
$0.26$ & $1.718875$ & $2.544878$ & $0.392946$ & $0.423393$ & $1.102166$ & $66.6016$ & $42.8391$ & $3.5\times10^{-13}$ \\
$0.28$ & $1.742412$ & $2.573366$ & $0.388596$ & $0.422083$ & $1.108807$ & $67.8043$ & $43.3090$ & $8.4\times10^{-12}$ \\
$0.3$ & $1.765826$ & $2.602004$ & $0.384319$ & $0.420712$ & $1.115296$ & $69.0212$ & $43.7793$ & $9.0\times10^{-13}$ \\
$0.4$ & $1.881033$ & $2.747513$ & $0.363965$ & $0.413034$ & $1.145586$ & $75.3271$ & $46.1371$ & $2.9\times10^{-13}$ \\
$0.5$ & $1.993110$ & $2.897025$ & $0.345181$ & $0.404206$ & $1.172591$ & $82.0275$ & $48.5114$ & $1.3\times10^{-12}$ \\
$0.6$ & $2.102015$ & $3.050744$ & $0.327788$ & $0.394482$ & $1.196673$ & $89.1577$ & $50.9092$ & $1.5\times10^{-12}$ \\
$0.7$ & $2.207708$ & $3.208888$ & $0.311634$ & $0.384069$ & $1.218144$ & $96.7555$ & $53.3369$ & $4.4\times10^{-13}$ \\
$0.8$ & $2.310145$ & $3.371688$ & $0.296587$ & $0.373136$ & $1.237270$ & $104.861$ & $55.8006$ & $6.7\times10^{-13}$ \\
$0.9$ & $2.409284$ & $3.539389$ & $0.282534$ & $0.361822$ & $1.254281$ & $113.519$ & $58.3061$ & $8.0\times10^{-13}$ \\
$1$ & $2.505081$ & $3.712253$ & $0.269378$ & $0.350239$ & $1.269378$ & $122.775$ & $60.8592$ & $9.8\times10^{-13}$ \\
$2$ & $3.268893$ & $5.795839$ & $0.172537$ & $0.234275$ & $1.345075$ & $262.323$ & $90.2803$ & $3.6\times10^{-14}$ \\
$3$ & $3.644485$ & $8.852399$ & $0.112963$ & $0.138370$ & $1.338891$ & $565.428$ & $131.700$ & $4.7\times10^{-11}$ \\
$4$ & $3.586426$ & $13.66029$ & $0.073204$ & $0.071034$ & $1.292819$ & $1285.78$ & $195.723$ & $1.3\times10^{-10}$ \\
$5$ & $3.098221$ & $21.54118$ & $0.046422$ & $0.030989$ & $1.232114$ & $3113.29$ & $299.590$ & $1.0\times10^{-11}$ \\
\end{longtable}
\begin{tabular}{ccccccc} \toprule
$\omega$ & step & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$\\
\midrule
\multirow{7}{*}{$0.2$} & $\#\,00$ & $1.202271$ &  & $10695.3$ & $2934.38$ & $1.4\times10^{-2}$ \\
 & $\#\,01$ & $0.753295$ & $1.848327$ & $9036.84$ & $2502.91$ & $1.5\times10^{-1}$ \\
 & $\#\,02$ & $0.506860$ & $1.465729$ & $1621.23$ & $478.477$ & $2.4\times10^{-1}$ \\
 & $\#\,04$ & $0.557267$ & $1.537437$ & $2279.24$ & $663.981$ & $1.1\times10^{-1}$ \\
 & $\#\,08$ & $0.608139$ & $1.602211$ & $3054.81$ & $885.105$ & $2.7\times10^{-2}$ \\
 & $\#\,16$ & $0.628682$ & $1.639337$ & $3702.92$ & $1055.50$ & $2.8\times10^{-2}$ \\
 & $\#\,20$ & $0.628682$ & $1.633640$ & $3528.42$ & $1015.67$ & $8.7\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.3$} & $\#\,00$ & $1.283529$ &  & $2491.12$ & $1019.15$ & $3.6\times10^{-4}$ \\
 & $\#\,01$ & $0.891778$ & $1.852733$ & $1143.72$ & $493.956$ & $5.5\times10^{-2}$ \\
 & $\#\,02$ & $0.824886$ & $1.768085$ & $857.335$ & $376.826$ & $9.9\times10^{-3}$ \\
 & $\#\,04$ & $0.849034$ & $1.785669$ & $918.993$ & $404.046$ & $2.3\times10^{-3}$ \\
 & $\#\,08$ & $0.850750$ & $1.786918$ & $923.501$ & $406.042$ & $2.9\times10^{-3}$ \\
 & $\#\,16$ & $0.850868$ & $1.787242$ & $924.601$ & $406.435$ & $3.7\times10^{-3}$ \\
 & $\#\,20$ & $0.850809$ & $1.787056$ & $923.924$ & $406.197$ & $3.2\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.5$} & $\#\,00$ & $1.380579$ &  & $384.296$ & $254.890$ & $2.9\times10^{-4}$ \\
 & $\#\,01$ & $1.143902$ & $1.633847$ & $210.974$ & $147.647$ & $3.1\times10^{-2}$ \\
 & $\#\,02$ & $1.137368$ & $1.568008$ & $205.181$ & $144.752$ & $9.2\times10^{-3}$ \\
 & $\#\,04$ & $1.128491$ & $1.548109$ & $201.404$ & $142.357$ & $1.5\times10^{-3}$ \\
 & $\#\,08$ & $1.128022$ & $1.547147$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,16$ & $1.128016$ & $1.547132$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,20$ & $1.128016$ & $1.547131$ & $201.210$ & $142.233$ & $1.2\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.9$} & $\#\,00$ & $1.065072$ &  & $48.1815$ & $49.2058$ & $1.0\times10^{-4}$ \\
 & $\#\,01$ & $0.914426$ & $0.605296$ & $66.8827$ & $66.7976$ & $3.0\times10^{-2}$ \\
 & $\#\,02$ & $0.697427$ & $0.488292$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,04$ & $0.617696$ & $0.445473$ & $42.5254$ & $42.1457$ & $1.5\times10^{-3}$ \\
 & $\#\,08$ & $0.608000$ & $0.440091$ & $41.8121$ & $41.4251$ & $1.3\times10^{-4}$ \\
 & $\#\,16$ & $0.607847$ & $0.440006$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,20$ & $0.607847$ & $0.440005$ & $41.8005$ & $41.4135$ & $1.1\times10^{-4}$ \\
\midrule
\multirow{7}{*}{$0.99$} & $\#\,00$ & $0.419441$ &  & $73.4064$ & $74.0519$ & $1.6\times10^{-5}$ \\
 & $\#\,01$ & $0.256304$ & $0.111945$ & $45.9975$ & $46.2507$ & $4.0\times10^{-3}$ \\
 & $\#\,02$ & $0.212507$ & $0.092350$ & $39.0824$ & $39.2557$ & $1.7\times10^{-3}$ \\
 & $\#\,04$ & $0.191239$ & $0.082472$ & $36.0227$ & $36.1608$ & $3.4\times10^{-4}$ \\
 & $\#\,08$ & $0.186861$ & $0.080374$ & $35.4522$ & $35.5832$ & $3.8\times10^{-5}$ \\
 & $\#\,16$ & $0.186681$ & $0.080287$ & $35.4327$ & $35.5634$ & $2.4\times10^{-5}$ \\
 & $\#\,20$ & $0.186680$ & $0.080287$ & $35.4326$ & $35.5634$ & $2.3\times10^{-5}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc} \toprule
$\omega$ & step & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$\\
\midrule
\multirow{7}{*}{$0.2$} & $\#\,00$ & $1.202408$ &  & $10853.2$ & $2983.48$ & $1.5\times10^{-4}$ \\
 & $\#\,01$ & $0.496822$ & $1.771768$ & $2435.84$ & $718.568$ & $1.1\times10^{-1}$ \\
 & $\#\,02$ & $0.379338$ & $1.598498$ & $907.126$ & $279.347$ & $6.1\times10^{-2}$ \\
 & $\#\,04$ & $0.419544$ & $1.643344$ & $1204.50$ & $369.305$ & $7.1\times10^{-4}$ \\
 & $\#\,08$ & $0.426879$ & $1.651741$ & $1268.44$ & $388.432$ & $8.3\times10^{-3}$ \\
 & $\#\,16$ & $0.427060$ & $1.651950$ & $1269.69$ & $388.833$ & $9.1\times10^{-3}$ \\
 & $\#\,20$ & $0.427060$ & $1.651950$ & $1269.69$ & $388.833$ & $9.1\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.3$} & $\#\,00$ & $1.283528$ &  & $2491.02$ & $1019.09$ & $3.0\times10^{-4}$ \\
 & $\#\,01$ & $0.636427$ & $1.692575$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,02$ & $0.625441$ & $1.643174$ & $378.668$ & $176.076$ & $5.2\times10^{-3}$ \\
 & $\#\,04$ & $0.634528$ & $1.642205$ & $386.941$ & $180.369$ & $4.2\times10^{-3}$ \\
 & $\#\,08$ & $0.634688$ & $1.642152$ & $387.063$ & $180.436$ & $4.1\times10^{-3}$ \\
 & $\#\,16$ & $0.634688$ & $1.642152$ & $387.063$ & $180.436$ & $4.1\times10^{-3}$ \\
 & $\#\,20$ & $0.634688$ & $1.642152$ & $387.063$ & $180.436$ & $4.1\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.5$} & $\#\,00$ & $1.380579$ &  & $384.297$ & $254.890$ & $2.9\times10^{-4}$ \\
 & $\#\,01$ & $0.880760$ & $1.443517$ & $122.743$ & $87.5286$ & $4.9\times10^{-2}$ \\
 & $\#\,02$ & $0.840303$ & $1.341205$ & $113.630$ & $81.7852$ & $1.6\times10^{-2}$ \\
 & $\#\,04$ & $0.813909$ & $1.307995$ & $107.522$ & $77.5780$ & $3.1\times10^{-3}$ \\
 & $\#\,08$ & $0.812114$ & $1.305899$ & $107.152$ & $77.3151$ & $1.9\times10^{-3}$ \\
 & $\#\,16$ & $0.812107$ & $1.305891$ & $107.150$ & $77.3140$ & $1.9\times10^{-3}$ \\
 & $\#\,20$ & $0.812107$ & $1.305891$ & $107.150$ & $77.3140$ & $1.9\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.9$} & $\#\,00$ & $1.065072$ &  & $48.1815$ & $49.2058$ & $1.0\times10^{-4}$ \\
 & $\#\,01$ & $0.696069$ & $0.495319$ & $52.6102$ & $52.0740$ & $2.8\times10^{-2}$ \\
 & $\#\,02$ & $0.455227$ & $0.375216$ & $31.1716$ & $30.6641$ & $1.1\times10^{-2}$ \\
 & $\#\,04$ & $0.380449$ & $0.337384$ & $25.0214$ & $24.5564$ & $1.4\times10^{-3}$ \\
 & $\#\,08$ & $0.372605$ & $0.333185$ & $24.4474$ & $23.9846$ & $1.1\times10^{-4}$ \\
 & $\#\,16$ & $0.372501$ & $0.333129$ & $24.4260$ & $23.9644$ & $1.6\times10^{-4}$ \\
 & $\#\,20$ & $0.372501$ & $0.333129$ & $24.4260$ & $23.9644$ & $1.6\times10^{-4}$ \\
\midrule
\multirow{7}{*}{$0.99$} & $\#\,00$ & $0.419441$ &  & $73.4064$ & $74.0519$ & $1.6\times10^{-5}$ \\
 & $\#\,01$ & $0.163735$ & $0.085444$ & $27.8929$ & $27.9848$ & $4.5\times10^{-3}$ \\
 & $\#\,02$ & $0.115111$ & $0.064572$ & $18.9669$ & $19.0063$ & $1.8\times10^{-3}$ \\
 & $\#\,04$ & $0.097838$ & $0.056561$ & $16.1235$ & $16.1479$ & $2.9\times10^{-4}$ \\
 & $\#\,08$ & $0.095339$ & $0.055328$ & $15.7532$ & $15.7756$ & $3.3\times10^{-5}$ \\
 & $\#\,16$ & $0.095278$ & $0.055297$ & $15.7443$ & $15.7666$ & $2.6\times10^{-5}$ \\
 & $\#\,20$ & $0.095278$ & $0.055297$ & $15.7443$ & $15.7666$ & $2.6\times10^{-5}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc} \toprule
$\omega$ & step & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$\\
\midrule
\multirow{7}{*}{$0.2$} & $\#\,00$ & $1.202271$ &  & $10695.3$ & $2934.38$ & $1.4\times10^{-2}$ \\
 & $\#\,01$ & $0.425067$ & $1.825548$ & $2049.23$ & $599.433$ & $1.8\times10^{-1}$ \\
 & $\#\,02$ & $0.307532$ & $1.671609$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,04$ & $0.336045$ & $1.705893$ & $919.499$ & $276.941$ & $1.5\times10^{-1}$ \\
 & $\#\,08$ & $0.342288$ & $1.726219$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,16$ & $0.344343$ & $1.712332$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,20$ & $0.344343$ & $1.726789$ & $1077.73$ & $317.512$ & $1.8\times10^{-1}$ \\
\midrule
\multirow{7}{*}{$0.3$} & $\#\,00$ & $1.283529$ &  & $2491.12$ & $1019.15$ & $3.6\times10^{-4}$ \\
 & $\#\,01$ & $0.543990$ & $1.631599$ & $284.354$ & $132.154$ & $1.2\times10^{-1}$ \\
 & $\#\,02$ & $0.543158$ & $1.589985$ & $265.058$ & $125.372$ & $1.0\times10^{-1}$ \\
 & $\#\,04$ & $0.548500$ & $1.587908$ & $268.882$ & $127.388$ & $1.0\times10^{-1}$ \\
 & $\#\,08$ & $0.548500$ & $1.587625$ & $268.760$ & $127.349$ & $1.0\times10^{-1}$ \\
 & $\#\,16$ & $0.548500$ & $1.587807$ & $268.890$ & $127.383$ & $1.0\times10^{-1}$ \\
 & $\#\,20$ & $0.548317$ & $1.587452$ & $268.625$ & $127.263$ & $1.0\times10^{-1}$ \\
\midrule
\multirow{7}{*}{$0.5$} & $\#\,00$ & $1.380579$ &  & $384.296$ & $254.890$ & $2.9\times10^{-4}$ \\
 & $\#\,01$ & $0.764160$ & $1.339272$ & $94.2894$ & $67.8713$ & $8.1\times10^{-2}$ \\
 & $\#\,02$ & $0.700888$ & $1.222364$ & $83.1604$ & $60.4042$ & $5.5\times10^{-2}$ \\
 & $\#\,04$ & $0.666256$ & $1.186171$ & $76.5723$ & $55.7434$ & $4.7\times10^{-2}$ \\
 & $\#\,08$ & $0.663982$ & $1.183940$ & $76.1423$ & $55.4381$ & $4.6\times10^{-2}$ \\
 & $\#\,16$ & $0.663971$ & $1.183917$ & $76.1456$ & $55.4401$ & $4.6\times10^{-2}$ \\
 & $\#\,20$ & $0.664015$ & $1.183977$ & $76.1497$ & $55.4431$ & $4.6\times10^{-2}$ \\
\midrule
\multirow{8}{*}{$0.9$} & $\#\,00$ & $1.065072$ &  & $48.1815$ & $49.2058$ & $1.0\times10^{-4}$ \\
 & $\#\,01$ & $0.569173$ & $0.415792$ & $48.3471$ & $47.4778$ & $2.3\times10^{-2}$ \\
 & $\#\,02$ & $0.314094$ & $0.296897$ & $22.7836$ & $22.2289$ & $9.6\times10^{-3}$ \\
 & $\#\,04$ & $0.245078$ & $0.263727$ & $16.6166$ & $16.1742$ & $3.1\times10^{-3}$ \\
 & $\#\,08$ & $0.238420$ & $0.260265$ & $16.0762$ & $15.6438$ & $2.3\times10^{-3}$ \\
 & $\#\,16$ & $0.238334$ & $0.260220$ & $16.0691$ & $15.6368$ & $2.3\times10^{-3}$ \\
 & $\#\,19$ & $0.238335$ & $0.260220$ & $16.0691$ & $15.6368$ & $2.3\times10^{-3}$ \\
 & $\#\,20$ & $0.238335$ & $0.260220$ & $0.0$ & $0.0$ & $\infty$ \\
\midrule
\multirow{7}{*}{$0.99$} & $\#\,00$ & $0.419441$ &  & $73.4064$ & $74.0519$ & $1.6\times10^{-5}$ \\
 & $\#\,01$ & $0.109993$ & $0.062172$ & $21.6801$ & $21.6992$ & $3.7\times10^{-3}$ \\
 & $\#\,02$ & $0.060018$ & $0.042591$ & $10.1925$ & $10.1893$ & $1.4\times10^{-3}$ \\
 & $\#\,04$ & $0.047158$ & $0.036908$ & $7.66259$ & $7.65679$ & $1.9\times10^{-4}$ \\
 & $\#\,08$ & $0.045791$ & $0.036242$ & $7.42415$ & $7.41807$ & $1.2\times10^{-5}$ \\
 & $\#\,16$ & $0.045769$ & $0.036232$ & $7.42036$ & $7.41428$ & $8.6\times10^{-6}$ \\
 & $\#\,20$ & $0.045769$ & $0.036232$ & $7.42036$ & $7.41428$ & $8.6\times10^{-6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc} \toprule
$\omega$ & step & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$\\
\midrule
\multirow{7}{*}{$0.4$} & $\#\,00$ & $1.343712$ &  & $872.035$ & $470.086$ & $4.7\times10^{-4}$ \\
 & $\#\,01$ & $0.637020$ & $1.464074$ & $125.838$ & $76.5880$ & $1.1\times10^{-1}$ \\
 & $\#\,02$ & $0.626092$ & $1.388163$ & $119.845$ & $74.0241$ & $9.5\times10^{-2}$ \\
 & $\#\,04$ & $0.614813$ & $1.368097$ & $115.447$ & $71.5263$ & $9.1\times10^{-2}$ \\
 & $\#\,08$ & $0.614343$ & $1.367374$ & $115.262$ & $71.4179$ & $9.1\times10^{-2}$ \\
 & $\#\,16$ & $0.614365$ & $1.367454$ & $115.266$ & $71.4181$ & $9.2\times10^{-2}$ \\
 & $\#\,20$ & $0.614432$ & $1.367526$ & $115.295$ & $71.4362$ & $9.1\times10^{-2}$ \\
\midrule
\multirow{7}{*}{$0.5$} & $\#\,00$ & $1.380579$ &  & $384.296$ & $254.890$ & $2.9\times10^{-4}$ \\
 & $\#\,01$ & $0.734294$ & $1.309919$ & $87.9853$ & $63.4941$ & $9.2\times10^{-2}$ \\
 & $\#\,02$ & $0.664190$ & $1.189466$ & $76.2489$ & $55.5166$ & $7.0\times10^{-2}$ \\
 & $\#\,04$ & $0.627524$ & $1.152909$ & $69.5658$ & $50.7607$ & $6.4\times10^{-2}$ \\
 & $\#\,08$ & $0.625226$ & $1.150729$ & $69.1605$ & $50.4707$ & $6.4\times10^{-2}$ \\
 & $\#\,16$ & $0.625133$ & $1.150645$ & $69.1374$ & $50.4548$ & $6.4\times10^{-2}$ \\
 & $\#\,20$ & $0.625133$ & $1.150644$ & $69.1371$ & $50.4546$ & $6.4\times10^{-2}$ \\
\midrule
\multirow{7}{*}{$0.9$} & $\#\,00$ & $1.065072$ &  & $48.1815$ & $49.2058$ & $1.0\times10^{-4}$ \\
 & $\#\,01$ & $0.521344$ & $0.382881$ & $48.0253$ & $46.9894$ & $2.0\times10^{-2}$ \\
 & $\#\,02$ & $0.262410$ & $0.266170$ & $19.9218$ & $19.3678$ & $1.1\times10^{-2}$ \\
 & $\#\,04$ & $0.197480$ & $0.235836$ & $13.7600$ & $13.3480$ & $8.1\times10^{-3}$ \\
 & $\#\,08$ & $0.191598$ & $0.232835$ & $13.2576$ & $12.8573$ & $7.7\times10^{-3}$ \\
 & $\#\,16$ & $0.191531$ & $0.232801$ & $13.2517$ & $12.8516$ & $7.7\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.99$} & $\#\,00$ & $0.419441$ &  & $73.4064$ & $74.0519$ & $1.6\times10^{-5}$ \\
 & $\#\,01$ & $0.079369$ & $0.044851$ & $22.3523$ & $22.3234$ & $2.1\times10^{-3}$ \\
 & $\#\,02$ & $0.030493$ & $0.027552$ & $6.30839$ & $6.29388$ & $1.1\times10^{-3}$ \\
 & $\#\,04$ & $0.021170$ & $0.023687$ & $3.93049$ & $3.92015$ & $7.5\times10^{-4}$ \\
 & $\#\,08$ & $0.020359$ & $0.023303$ & $3.75104$ & $3.74103$ & $7.1\times10^{-4}$ \\
 & $\#\,16$ & $0.020348$ & $0.023298$ & $3.74872$ & $3.73871$ & $7.1\times10^{-4}$ \\
 & $\#\,20$ & $0.020348$ & $0.023298$ & $3.74870$ & $3.73869$ & $7.1\times10^{-4}$ \\
\bottomrule
\end{tabular}
\begin{longtable}{lcccccccc}
\caption{
    \footnotesize
    1D, the nested shooting method; $m=1$, $\coupling=1$, and $M=1$.
}
\label{supp-table-1D-NestedshootingMethod-M=1} \\
\toprule
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endfirsthead % End of first page header

\multicolumn{2}{l}{\tablename\ \thetable\ } & \multicolumn{4}{r}{\emph{Continued from previous page}} \\ % Continued header
\hline
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endhead % End of subsequent page headers

\cdashline{1-6}
\multicolumn{6}{r}{\emph{Continued on next page}} \\ % Footer for middle pages
\endfoot

\hline
\multicolumn{6}{r}{\emph{End of \tablename\ \thetable}} \\ % Footer for the last page
\endlastfoot

$0.00001$ & $1.414216$ & $1.994867$ & $2.0\times10^{5}$ & $25.2756$ & $2.4\times10^{-4}$ \\
$0.0001$ & $1.414189$ & $1.983848$ & $20001.3$ & $20.6709$ & $2.0\times10^{-7}$ \\
$0.001$ & $1.413937$ & $1.949869$ & $2001.35$ & $16.0657$ & $1.0\times10^{-7}$ \\
$0.005$ & $1.412631$ & $1.890516$ & $401.380$ & $12.8469$ & $5.4\times10^{-8}$ \\
$0.01$ & $1.410786$ & $1.847015$ & $201.402$ & $11.4608$ & $9.7\times10^{-8}$ \\
$0.02$ & $1.406687$ & $1.786049$ & $101.427$ & $10.0748$ & $3.3\times10^{-8}$ \\
$0.03$ & $1.402209$ & $1.739264$ & $68.1050$ & $9.26420$ & $3.8\times10^{-7}$ \\
$0.04$ & $1.397441$ & $1.699592$ & $51.4425$ & $8.68898$ & $4.3\times10^{-7}$ \\
$0.05$ & $1.392432$ & $1.664354$ & $41.4417$ & $8.24265$ & $2.2\times10^{-7}$ \\
$0.06$ & $1.387212$ & $1.632195$ & $34.7704$ & $7.87775$ & $2.2\times10^{-7}$ \\
$0.07$ & $1.381802$ & $1.602323$ & $30.0010$ & $7.56896$ & $4.1\times10^{-7}$ \\
$0.08$ & $1.376220$ & $1.574229$ & $26.4197$ & $7.30115$ & $3.4\times10^{-7}$ \\
$0.09$ & $1.370477$ & $1.547563$ & $23.6301$ & $7.06458$ & $2.5\times10^{-7}$ \\
$0.1$ & $1.364582$ & $1.522072$ & $21.3944$ & $6.85258$ & $6.0\times10^{-7}$ \\
$0.11$ & $1.358545$ & $1.497568$ & $19.5613$ & $6.66039$ & $6.5\times10^{-8}$ \\
$0.12$ & $1.352371$ & $1.473907$ & $18.0300$ & $6.48451$ & $1.5\times10^{-7}$ \\
$0.13$ & $1.346065$ & $1.450974$ & $16.7308$ & $6.32227$ & $3.0\times10^{-7}$ \\
$0.14$ & $1.339634$ & $1.428677$ & $15.6137$ & $6.17160$ & $7.4\times10^{-7}$ \\
$0.15$ & $1.333079$ & $1.406941$ & $14.6422$ & $6.03085$ & $7.5\times10^{-7}$ \\
$0.16$ & $1.326406$ & $1.385706$ & $13.7890$ & $5.89869$ & $7.9\times10^{-7}$ \\
$0.17$ & $1.319617$ & $1.364917$ & $13.0332$ & $5.77405$ & $2.2\times10^{-8}$ \\
$0.18$ & $1.312714$ & $1.344531$ & $12.3583$ & $5.65602$ & $1.2\times10^{-7}$ \\
$0.19$ & $1.305699$ & $1.324509$ & $11.7517$ & $5.54384$ & $5.6\times10^{-7}$ \\
$0.2$ & $1.298575$ & $1.304820$ & $11.2030$ & $5.43689$ & $5.8\times10^{-7}$ \\
$0.21$ & $1.291343$ & $1.285434$ & $10.7040$ & $5.33462$ & $4.7\times10^{-7}$ \\
$0.22$ & $1.284004$ & $1.266327$ & $10.2477$ & $5.23656$ & $5.1\times10^{-7}$ \\
$0.23$ & $1.276560$ & $1.247476$ & $9.82860$ & $5.14229$ & $1.2\times10^{-7}$ \\
$0.24$ & $1.269012$ & $1.228862$ & $9.44205$ & $5.05148$ & $2.0\times10^{-7}$ \\
$0.25$ & $1.261359$ & $1.210467$ & $9.08408$ & $4.96380$ & $2.7\times10^{-7}$ \\
$0.26$ & $1.253603$ & $1.192275$ & $8.75138$ & $4.87898$ & $2.9\times10^{-7}$ \\
$0.27$ & $1.245745$ & $1.174273$ & $8.44112$ & $4.79678$ & $2.1\times10^{-8}$ \\
$0.28$ & $1.237784$ & $1.156447$ & $8.15088$ & $4.71698$ & $2.5\times10^{-9}$ \\
$0.29$ & $1.229722$ & $1.138786$ & $7.87856$ & $4.63938$ & $3.8\times10^{-8}$ \\
$0.3$ & $1.221557$ & $1.121280$ & $7.62235$ & $4.56381$ & $5.1\times10^{-8}$ \\
$0.31$ & $1.213290$ & $1.103918$ & $7.38069$ & $4.49011$ & $1.1\times10^{-7}$ \\
$0.32$ & $1.204921$ & $1.086692$ & $7.15218$ & $4.41815$ & $5.3\times10^{-9}$ \\
$0.33$ & $1.196450$ & $1.069594$ & $6.93562$ & $4.34777$ & $7.2\times10^{-8}$ \\
$0.34$ & $1.187876$ & $1.052616$ & $6.72995$ & $4.27888$ & $2.4\times10^{-7}$ \\
$0.35$ & $1.179199$ & $1.035751$ & $6.53420$ & $4.21136$ & $2.6\times10^{-7}$ \\
$0.36$ & $1.170417$ & $1.018993$ & $6.34755$ & $4.14510$ & $2.4\times10^{-7}$ \\
$0.37$ & $1.161531$ & $1.002336$ & $6.16925$ & $4.08003$ & $2.2\times10^{-7}$ \\
$0.38$ & $1.152540$ & $0.985773$ & $5.99861$ & $4.01604$ & $2.0\times10^{-7}$ \\
$0.39$ & $1.143443$ & $0.969300$ & $5.83504$ & $3.95308$ & $2.0\times10^{-7}$ \\
$0.4$ & $1.134239$ & $0.952913$ & $5.67800$ & $3.89105$ & $2.3\times10^{-7}$ \\
$0.41$ & $1.124926$ & $0.936605$ & $5.52699$ & $3.82990$ & $2.3\times10^{-7}$ \\
$0.42$ & $1.115504$ & $0.920374$ & $5.38158$ & $3.76956$ & $2.4\times10^{-7}$ \\
$0.43$ & $1.105972$ & $0.904214$ & $5.24136$ & $3.70997$ & $4.8\times10^{-8}$ \\
$0.44$ & $1.096327$ & $0.888122$ & $5.10597$ & $3.65108$ & $5.7\times10^{-8}$ \\
$0.45$ & $1.086568$ & $0.872094$ & $4.97507$ & $3.59283$ & $6.1\times10^{-8}$ \\
$0.46$ & $1.076694$ & $0.856127$ & $4.84836$ & $3.53518$ & $6.3\times10^{-8}$ \\
$0.47$ & $1.066703$ & $0.840217$ & $4.72555$ & $3.47808$ & $6.0\times10^{-8}$ \\
$0.48$ & $1.056593$ & $0.824362$ & $4.60640$ & $3.42148$ & $2.2\times10^{-8}$ \\
$0.49$ & $1.046362$ & $0.808557$ & $4.49067$ & $3.36536$ & $2.6\times10^{-8}$ \\
$0.5$ & $1.036008$ & $0.792800$ & $4.37814$ & $3.30966$ & $3.6\times10^{-8}$ \\
$0.51$ & $1.025528$ & $0.777089$ & $4.26860$ & $3.25434$ & $5.1\times10^{-8}$ \\
$0.52$ & $1.014920$ & $0.761420$ & $4.16189$ & $3.19939$ & $7.3\times10^{-8}$ \\
$0.53$ & $1.004181$ & $0.745791$ & $4.05781$ & $3.14475$ & $9.9\times10^{-9}$ \\
$0.54$ & $0.993308$ & $0.730200$ & $3.95621$ & $3.09040$ & $4.0\times10^{-8}$ \\
$0.55$ & $0.982299$ & $0.714643$ & $3.85695$ & $3.03630$ & $3.4\times10^{-8}$ \\
$0.56$ & $0.971150$ & $0.699119$ & $3.75989$ & $2.98243$ & $2.7\times10^{-8}$ \\
$0.57$ & $0.959858$ & $0.683625$ & $3.66488$ & $2.92876$ & $2.8\times10^{-8}$ \\
$0.58$ & $0.948418$ & $0.668158$ & $3.57183$ & $2.87525$ & $1.6\times10^{-8}$ \\
$0.59$ & $0.936827$ & $0.652717$ & $3.48060$ & $2.82188$ & $1.1\times10^{-8}$ \\
$0.6$ & $0.925081$ & $0.637299$ & $3.39109$ & $2.76863$ & $6.0\times10^{-10}$ \\
$0.61$ & $0.913176$ & $0.621903$ & $3.30321$ & $2.71546$ & $6.5\times10^{-9}$ \\
$0.62$ & $0.901105$ & $0.606525$ & $3.21685$ & $2.66235$ & $3.0\times10^{-9}$ \\
$0.63$ & $0.888865$ & $0.591164$ & $3.13193$ & $2.60928$ & $7.6\times10^{-10}$ \\
$0.64$ & $0.876449$ & $0.575817$ & $3.04836$ & $2.55621$ & $1.2\times10^{-9}$ \\
$0.65$ & $0.863851$ & $0.560482$ & $2.96606$ & $2.50313$ & $1.2\times10^{-9}$ \\
$0.66$ & $0.851066$ & $0.545157$ & $2.88495$ & $2.45000$ & $8.0\times10^{-9}$ \\
$0.67$ & $0.838085$ & $0.529840$ & $2.80495$ & $2.39680$ & $5.8\times10^{-9}$ \\
$0.68$ & $0.824903$ & $0.514528$ & $2.72600$ & $2.34351$ & $8.6\times10^{-9}$ \\
$0.69$ & $0.811509$ & $0.499220$ & $2.64803$ & $2.29010$ & $2.4\times10^{-9}$ \\
$0.7$ & $0.797896$ & $0.483912$ & $2.57096$ & $2.23654$ & $1.7\times10^{-9}$ \\
$0.71$ & $0.784053$ & $0.468602$ & $2.49473$ & $2.18280$ & $8.3\times10^{-10}$ \\
$0.72$ & $0.769971$ & $0.453288$ & $2.41929$ & $2.12886$ & $3.4\times10^{-9}$ \\
$0.73$ & $0.755638$ & $0.437968$ & $2.34456$ & $2.07468$ & $7.7\times10^{-9}$ \\
$0.74$ & $0.741041$ & $0.422637$ & $2.27048$ & $2.02023$ & $1.3\times10^{-8}$ \\
$0.75$ & $0.726167$ & $0.407294$ & $2.19700$ & $1.96549$ & $1.7\times10^{-8}$ \\
$0.76$ & $0.711000$ & $0.391936$ & $2.12404$ & $1.91041$ & $1.8\times10^{-8}$ \\
$0.77$ & $0.695523$ & $0.376559$ & $2.05155$ & $1.85495$ & $2.3\times10^{-8}$ \\
$0.78$ & $0.679718$ & $0.361160$ & $1.97947$ & $1.79909$ & $1.0\times10^{-8}$ \\
$0.79$ & $0.663563$ & $0.345735$ & $1.90772$ & $1.74277$ & $1.1\times10^{-8}$ \\
$0.8$ & $0.647035$ & $0.330280$ & $1.83624$ & $1.68594$ & $2.0\times10^{-8}$ \\
$0.81$ & $0.630108$ & $0.314792$ & $1.76496$ & $1.62856$ & $1.6\times10^{-8}$ \\
$0.82$ & $0.612751$ & $0.299264$ & $1.69379$ & $1.57056$ & $1.4\times10^{-8}$ \\
$0.83$ & $0.594930$ & $0.283694$ & $1.62267$ & $1.51188$ & $5.7\times10^{-9}$ \\
$0.84$ & $0.576605$ & $0.268074$ & $1.55149$ & $1.45245$ & $3.3\times10^{-9}$ \\
$0.85$ & $0.557731$ & $0.252399$ & $1.48016$ & $1.39217$ & $1.4\times10^{-9}$ \\
$0.86$ & $0.538252$ & $0.236661$ & $1.40857$ & $1.33096$ & $1.9\times10^{-9}$ \\
$0.87$ & $0.518105$ & $0.220853$ & $1.33658$ & $1.26869$ & $3.2\times10^{-9}$ \\
$0.88$ & $0.497214$ & $0.204966$ & $1.26406$ & $1.20524$ & $1.4\times10^{-8}$ \\
$0.89$ & $0.475486$ & $0.188989$ & $1.19082$ & $1.14042$ & $1.1\times10^{-8}$ \\
$0.9$ & $0.452805$ & $0.172911$ & $1.11666$ & $1.07405$ & $4.4\times10^{-8}$ \\
$0.91$ & $0.429026$ & $0.156715$ & $1.04132$ & $1.00586$ & $1.4\times10^{-11}$ \\
$0.92$ & $0.403961$ & $0.140386$ & $0.96443$ & $0.93550$ & $1.9\times10^{-7}$ \\
$0.93$ & $0.377364$ & $0.123902$ & $0.88558$ & $0.86257$ & $7.5\times10^{-8}$ \\
$0.94$ & $0.348890$ & $0.107236$ & $0.80415$ & $0.78643$ & $4.5\times10^{-7}$ \\
$0.95$ & $0.318047$ & $0.090354$ & $0.71922$ & $0.70617$ & $2.0\times10^{-6}$ \\
$0.96$ & $0.284064$ & $0.073206$ & $0.62953$ & $0.62050$ & $4.2\times10^{-6}$ \\
$0.97$ & $0.245682$ & $0.055741$ & $0.53245$ & $0.52680$ & $1.3\times10^{-5}$ \\
$0.98$ & $0.200327$ & $0.037840$ & $0.42432$ & $0.42137$ & $6.5\times10^{-7}$ \\
$0.99$ & $0.141497$ & $0.019363$ & $0.29189$ & $0.29090$ & $3.3\times10^{-9}$ \\
$0.995$ & $0.100019$ & $0.009824$ & $0.20324$ & $0.20290$ & $1.7\times10^{-6}$ \\
$0.999$ & $0.042156$ & $0.001771$ & $0.09204$ & $0.09202$ & $2.2\times10^{-4}$ \\
$0.9999$ & $0.010088$ & $0.000101$ & $0.01173$ & $0.01173$ & $4.9\times10^{-5}$ \\
$0.99999$ & $0.019580$ & $0.000382$ & $0.02353$ & $0.02352$ & $3.2\times10^{-4}$ \\
\end{longtable}

\begin{longtable}{lcccccccc}
\caption{
    \footnotesize
    1D, the nested shooting method; $m=1$, $\coupling=1$, and $M=1/2$.
}
\label{supp-table-1D-NestedshootingMethod-M=0.5} \\
\toprule
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endfirsthead % End of first page header

\multicolumn{2}{l}{\tablename\ \thetable\ } & \multicolumn{4}{r}{\emph{Continued from previous page}} \\ % Continued header
\hline
$\omega$ & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$ \\
\midrule
\endhead % End of subsequent page headers

\cdashline{1-6}
\multicolumn{6}{r}{\emph{Continued on next page}} \\ % Footer for middle pages
\endfoot

\hline
\multicolumn{6}{r}{\emph{End of \tablename\ \thetable}} \\ % Footer for the last page
\endlastfoot

$0.00001$ & $0.707424$ & $1.941454$ & $50045.5$ & $6.69306$ & $5.4\times10^{-7}$ \\
$0.0001$ & $0.708110$ & $1.897054$ & $5014.77$ & $5.54080$ & $9.5\times10^{-8}$ \\
$0.001$ & $0.710211$ & $1.818729$ & $505.029$ & $4.38642$ & $7.0\times10^{-8}$ \\
$0.005$ & $0.713563$ & $1.728314$ & $102.548$ & $3.57617$ & $7.4\times10^{-7}$ \\
$0.01$ & $0.715573$ & $1.674485$ & $51.9707$ & $3.22552$ & $9.8\times10^{-9}$ \\
$0.02$ & $0.717517$ & $1.607059$ & $26.5715$ & $2.87330$ & $2.7\times10^{-7}$ \\
$0.03$ & $0.718191$ & $1.559035$ & $18.0647$ & $2.66633$ & $3.1\times10^{-8}$ \\
$0.04$ & $0.718145$ & $1.519924$ & $13.7951$ & $2.51892$ & $5.1\times10^{-8}$ \\
$0.05$ & $0.717601$ & $1.486072$ & $11.2244$ & $2.40418$ & $1.5\times10^{-7}$ \\
$0.06$ & $0.716679$ & $1.455729$ & $9.50447$ & $2.31010$ & $2.2\times10^{-6}$ \\
$0.07$ & $0.715451$ & $1.427913$ & $8.27144$ & $2.23027$ & $1.6\times10^{-6}$ \\
$0.08$ & $0.713966$ & $1.402012$ & $7.34303$ & $2.16084$ & $3.9\times10^{-6}$ \\
$0.09$ & $0.712259$ & $1.377616$ & $6.61788$ & $2.09934$ & $5.0\times10^{-6}$ \\
$0.1$ & $0.710357$ & $1.354436$ & $6.03509$ & $2.04408$ & $4.9\times10^{-6}$ \\
$0.11$ & $0.708279$ & $1.332262$ & $5.55590$ & $1.99383$ & $8.8\times10^{-6}$ \\
$0.12$ & $0.706042$ & $1.310933$ & $5.15443$ & $1.94772$ & $9.2\times10^{-6}$ \\
$0.13$ & $0.703657$ & $1.290325$ & $4.81275$ & $1.90505$ & $1.0\times10^{-5}$ \\
$0.14$ & $0.701137$ & $1.270341$ & $4.51808$ & $1.86531$ & $7.1\times10^{-6}$ \\
$0.15$ & $0.698489$ & $1.250900$ & $4.26099$ & $1.82806$ & $1.1\times10^{-5}$ \\
$0.16$ & $0.695720$ & $1.231939$ & $4.03445$ & $1.79297$ & $1.2\times10^{-5}$ \\
$0.17$ & $0.692839$ & $1.213402$ & $3.83306$ & $1.75975$ & $1.4\times10^{-5}$ \\
$0.18$ & $0.689849$ & $1.195245$ & $3.65262$ & $1.72819$ & $1.5\times10^{-5}$ \\
$0.19$ & $0.686756$ & $1.177429$ & $3.48983$ & $1.69809$ & $1.5\times10^{-5}$ \\
$0.2$ & $0.683564$ & $1.159921$ & $3.34202$ & $1.66928$ & $1.6\times10^{-5}$ \\
$0.21$ & $0.680277$ & $1.142694$ & $3.20706$ & $1.64162$ & $1.5\times10^{-5}$ \\
$0.22$ & $0.676897$ & $1.125721$ & $3.08318$ & $1.61500$ & $1.4\times10^{-5}$ \\
$0.23$ & $0.673428$ & $1.108982$ & $2.96894$ & $1.58930$ & $1.5\times10^{-5}$ \\
$0.24$ & $0.669871$ & $1.092457$ & $2.86313$ & $1.56444$ & $1.6\times10^{-5}$ \\
$0.25$ & $0.666230$ & $1.076129$ & $2.76472$ & $1.54033$ & $1.7\times10^{-5}$ \\
$0.26$ & $0.662506$ & $1.059984$ & $2.67287$ & $1.51692$ & $1.6\times10^{-5}$ \\
$0.27$ & $0.658701$ & $1.044008$ & $2.58683$ & $1.49412$ & $1.3\times10^{-5}$ \\
$0.28$ & $0.654816$ & $1.028189$ & $2.50599$ & $1.47189$ & $1.6\times10^{-5}$ \\
$0.29$ & $0.650852$ & $1.012516$ & $2.42979$ & $1.45018$ & $1.4\times10^{-5}$ \\
$0.3$ & $0.646812$ & $0.996978$ & $2.35778$ & $1.42894$ & $1.5\times10^{-5}$ \\
$0.31$ & $0.642695$ & $0.981568$ & $2.28954$ & $1.40813$ & $1.1\times10^{-5}$ \\
$0.32$ & $0.638503$ & $0.966277$ & $2.22471$ & $1.38772$ & $1.3\times10^{-5}$ \\
$0.33$ & $0.634236$ & $0.951097$ & $2.16299$ & $1.36766$ & $1.2\times10^{-5}$ \\
$0.34$ & $0.629896$ & $0.936022$ & $2.10409$ & $1.34793$ & $1.1\times10^{-5}$ \\
$0.35$ & $0.625482$ & $0.921045$ & $2.04777$ & $1.32850$ & $1.0\times10^{-5}$ \\
$0.36$ & $0.620995$ & $0.906160$ & $1.99381$ & $1.30935$ & $8.3\times10^{-6}$ \\
$0.37$ & $0.616435$ & $0.891362$ & $1.94201$ & $1.29045$ & $8.5\times10^{-6}$ \\
$0.38$ & $0.611803$ & $0.876646$ & $1.89221$ & $1.27177$ & $6.6\times10^{-6}$ \\
$0.39$ & $0.607098$ & $0.862008$ & $1.84424$ & $1.25331$ & $6.3\times10^{-6}$ \\
$0.4$ & $0.602321$ & $0.847442$ & $1.79797$ & $1.23503$ & $6.3\times10^{-6}$ \\
$0.41$ & $0.597471$ & $0.832945$ & $1.75327$ & $1.21693$ & $4.8\times10^{-6}$ \\
$0.42$ & $0.592549$ & $0.818512$ & $1.71002$ & $1.19898$ & $4.0\times10^{-6}$ \\
$0.43$ & $0.587554$ & $0.804141$ & $1.66812$ & $1.18118$ & $3.8\times10^{-6}$ \\
$0.44$ & $0.582486$ & $0.789829$ & $1.62747$ & $1.16350$ & $2.1\times10^{-6}$ \\
$0.45$ & $0.577344$ & $0.775570$ & $1.58799$ & $1.14593$ & $2.5\times10^{-6}$ \\
$0.46$ & $0.572128$ & $0.761364$ & $1.54959$ & $1.12846$ & $1.7\times10^{-6}$ \\
$0.47$ & $0.566838$ & $0.747206$ & $1.51221$ & $1.11108$ & $1.5\times10^{-6}$ \\
$0.48$ & $0.561472$ & $0.733095$ & $1.47578$ & $1.09377$ & $1.1\times10^{-6}$ \\
$0.49$ & $0.556030$ & $0.719027$ & $1.44024$ & $1.07654$ & $8.2\times10^{-7}$ \\
$0.5$ & $0.550512$ & $0.705001$ & $1.40553$ & $1.05936$ & $4.0\times10^{-7}$ \\
$0.51$ & $0.544915$ & $0.691013$ & $1.37159$ & $1.04222$ & $3.2\times10^{-7}$ \\
$0.52$ & $0.539240$ & $0.677061$ & $1.33839$ & $1.02512$ & $1.7\times10^{-7}$ \\
$0.53$ & $0.533484$ & $0.663144$ & $1.30587$ & $1.00805$ & $6.1\times10^{-8}$ \\
$0.54$ & $0.527648$ & $0.649259$ & $1.27400$ & $0.99099$ & $3.2\times10^{-8}$ \\
$0.55$ & $0.521729$ & $0.635405$ & $1.24273$ & $0.97395$ & $3.4\times10^{-8}$ \\
$0.56$ & $0.515726$ & $0.621578$ & $1.21203$ & $0.95692$ & $4.5\times10^{-8}$ \\
$0.57$ & $0.509637$ & $0.607778$ & $1.18187$ & $0.93988$ & $3.0\times10^{-8}$ \\
$0.58$ & $0.503461$ & $0.594002$ & $1.15221$ & $0.92282$ & $5.8\times10^{-8}$ \\
$0.59$ & $0.497195$ & $0.580248$ & $1.12303$ & $0.90575$ & $7.1\times10^{-8}$ \\
$0.6$ & $0.490839$ & $0.566515$ & $1.09429$ & $0.88865$ & $7.8\times10^{-8}$ \\
$0.61$ & $0.484389$ & $0.552802$ & $1.06598$ & $0.87152$ & $7.9\times10^{-8}$ \\
$0.62$ & $0.477844$ & $0.539105$ & $1.03806$ & $0.85435$ & $8.4\times10^{-8}$ \\
$0.63$ & $0.471200$ & $0.525424$ & $1.01051$ & $0.83713$ & $9.2\times10^{-8}$ \\
$0.64$ & $0.464456$ & $0.511757$ & $0.98330$ & $0.81986$ & $1.0\times10^{-7}$ \\
$0.65$ & $0.457607$ & $0.498101$ & $0.95643$ & $0.80253$ & $8.1\times10^{-8}$ \\
$0.66$ & $0.450652$ & $0.484456$ & $0.92987$ & $0.78513$ & $5.8\times10^{-8}$ \\
$0.67$ & $0.443586$ & $0.470820$ & $0.90359$ & $0.76766$ & $3.9\times10^{-8}$ \\
$0.68$ & $0.436405$ & $0.457190$ & $0.87759$ & $0.75010$ & $2.3\times10^{-8}$ \\
$0.69$ & $0.429107$ & $0.443565$ & $0.85183$ & $0.73246$ & $1.3\times10^{-8}$ \\
$0.7$ & $0.421686$ & $0.429943$ & $0.82631$ & $0.71473$ & $4.3\times10^{-10}$ \\
$0.71$ & $0.414137$ & $0.416323$ & $0.80101$ & $0.69689$ & $1.9\times10^{-9}$ \\
$0.72$ & $0.406455$ & $0.402701$ & $0.77591$ & $0.67894$ & $1.6\times10^{-10}$ \\
$0.73$ & $0.398636$ & $0.389077$ & $0.75099$ & $0.66088$ & $2.1\times10^{-10}$ \\
$0.74$ & $0.390671$ & $0.375448$ & $0.72624$ & $0.64269$ & $4.8\times10^{-10}$ \\
$0.75$ & $0.382555$ & $0.361812$ & $0.70165$ & $0.62436$ & $4.9\times10^{-9}$ \\
$0.76$ & $0.374279$ & $0.348166$ & $0.67719$ & $0.60589$ & $9.6\times10^{-9}$ \\
$0.77$ & $0.365836$ & $0.334508$ & $0.65284$ & $0.58727$ & $1.5\times10^{-8}$ \\
$0.78$ & $0.357215$ & $0.320836$ & $0.62861$ & $0.56849$ & $1.8\times10^{-8}$ \\
$0.79$ & $0.348407$ & $0.307146$ & $0.60445$ & $0.54953$ & $2.0\times10^{-8}$ \\
$0.8$ & $0.339399$ & $0.293436$ & $0.58037$ & $0.53038$ & $1.9\times10^{-8}$ \\
$0.81$ & $0.330179$ & $0.279701$ & $0.55633$ & $0.51103$ & $1.8\times10^{-8}$ \\
$0.82$ & $0.320731$ & $0.265939$ & $0.53233$ & $0.49147$ & $1.6\times10^{-8}$ \\
$0.83$ & $0.311038$ & $0.252146$ & $0.50833$ & $0.47167$ & $8.7\times10^{-9}$ \\
$0.84$ & $0.301080$ & $0.238316$ & $0.48432$ & $0.45162$ & $9.7\times10^{-9}$ \\
$0.85$ & $0.290835$ & $0.224445$ & $0.46027$ & $0.43130$ & $6.1\times10^{-9}$ \\
$0.86$ & $0.280275$ & $0.210526$ & $0.43615$ & $0.41068$ & $5.8\times10^{-9}$ \\
$0.87$ & $0.269370$ & $0.196554$ & $0.41193$ & $0.38973$ & $1.5\times10^{-8}$ \\
$0.88$ & $0.258080$ & $0.182520$ & $0.38758$ & $0.36842$ & $4.6\times10^{-9}$ \\
$0.89$ & $0.246361$ & $0.168415$ & $0.36304$ & $0.34670$ & $7.6\times10^{-8}$ \\
$0.9$ & $0.234155$ & $0.154229$ & $0.33827$ & $0.32453$ & $3.2\times10^{-8}$ \\
$0.91$ & $0.221392$ & $0.139948$ & $0.31320$ & $0.30185$ & $3.9\times10^{-8}$ \\
$0.92$ & $0.207979$ & $0.125555$ & $0.28775$ & $0.27856$ & $2.9\times10^{-8}$ \\
$0.93$ & $0.193795$ & $0.111031$ & $0.26182$ & $0.25457$ & $5.5\times10^{-8}$ \\
$0.94$ & $0.178673$ & $0.096347$ & $0.23525$ & $0.22972$ & $7.5\times10^{-8}$ \\
$0.95$ & $0.162371$ & $0.081466$ & $0.20783$ & $0.20381$ & $5.9\times10^{-8}$ \\
$0.96$ & $0.144520$ & $0.066336$ & $0.17924$ & $0.17651$ & $2.1\times10^{-8}$ \\
$0.97$ & $0.124493$ & $0.050875$ & $0.14894$ & $0.14727$ & $3.5\times10^{-8}$ \\
$0.98$ & $0.101062$ & $0.034946$ & $0.11584$ & $0.11499$ & $4.3\times10^{-8}$ \\
$0.99$ & $0.071029$ & $0.018271$ & $0.07708$ & $0.07681$ & $6.6\times10^{-7}$ \\
$0.995$ & $0.050083$ & $0.009454$ & $0.05248$ & $0.05239$ & $8.8\times10^{-9}$ \\
$0.999$ & $0.022381$ & $0.001974$ & $0.02252$ & $0.02252$ & $5.8\times10^{-6}$ \\
$0.9999$ & $0.006149$ & $0.000151$ & $0.00418$ & $0.00418$ & $2.7\times10^{-5}$ \\
$0.99999$ & $0.003674$ & $0.000053$ & $0.00189$ & $0.00189$ & $2.1\times10^{-5}$ \\
\end{longtable}
\begin{tabular}{ccccccc} \toprule
$\omega$ & step & $v(0)$ & $h(0)$ & $Q$ & $E$ & $|\varepsilon|/(\omega Q)$\\
\midrule
\multirow{7}{*}{$0.2$} & $\#\,00$ & $1.264976$ &  & $9.79592$ & $4.58271$ & $5.7\times10^{-4}$ \\
 & $\#\,01$ & $0.809408$ & $1.258211$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,02$ & $0.712179$ & $1.183841$ & $3.57891$ & $1.77919$ & $2.1\times10^{-1}$ \\
 & $\#\,04$ & $0.685492$ & $1.161416$ & $3.35792$ & $1.67680$ & $1.2\times10^{-2}$ \\
 & $\#\,08$ & $0.683374$ & $1.159553$ & $3.34093$ & $1.66896$ & $5.0\times10^{-3}$ \\
 & $\#\,16$ & $0.683356$ & $1.159534$ & $3.34080$ & $1.66890$ & $5.3\times10^{-3}$ \\
 & $\#\,20$ & $0.683352$ & $1.159528$ & $3.34076$ & $1.66889$ & $5.4\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.3$} & $\#\,00$ & $1.183282$ &  & $6.35816$ & $3.74621$ & $2.8\times10^{-4}$ \\
 & $\#\,01$ & $0.767684$ & $1.075463$ & $3.12924$ & $1.88308$ & $5.3\times10^{-1}$ \\
 & $\#\,02$ & $0.672227$ & $1.014746$ & $2.50790$ & $1.51727$ & $1.4\times10^{-1}$ \\
 & $\#\,04$ & $0.648341$ & $0.997957$ & $2.36685$ & $1.43434$ & $7.1\times10^{-3}$ \\
 & $\#\,08$ & $0.646702$ & $0.996750$ & $2.35750$ & $1.42885$ & $2.5\times10^{-3}$ \\
 & $\#\,16$ & $0.646694$ & $0.996744$ & $2.35745$ & $1.42883$ & $2.5\times10^{-3}$ \\
 & $\#\,20$ & $0.646694$ & $0.996745$ & $2.35745$ & $1.42883$ & $2.5\times10^{-3}$ \\
\midrule
\multirow{7}{*}{$0.5$} & $\#\,00$ & $1.000045$ &  & $3.46351$ & $2.63336$ & $4.9\times10^{-5}$ \\
 & $\#\,01$ & $0.649443$ & $0.755604$ & $1.82378$ & $1.37609$ & $2.6\times10^{-1}$ \\
 & $\#\,02$ & $0.570013$ & $0.715796$ & $1.48173$ & $1.11708$ & $6.2\times10^{-2}$ \\
 & $\#\,04$ & $0.551605$ & $0.705560$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,08$ & $0.550501$ & $0.704919$ & $1.40565$ & $1.05946$ & $4.6\times10^{-4}$ \\
 & $\#\,16$ & $0.550497$ & $0.704916$ & $0.0$ & $0.0$ & $\infty$ \\
 & $\#\,20$ & $0.550497$ & $0.704916$ & $1.40563$ & $1.05944$ & $4.8\times10^{-4}$ \\
\midrule
\multirow{7}{*}{$0.9$} & $\#\,00$ & $0.447236$ &  & $0.96843$ & $0.93408$ & $1.1\times10^{-6}$ \\
 & $\#\,01$ & $0.256950$ & $0.163613$ & $0.38353$ & $0.36835$ & $2.3\times10^{-2}$ \\
 & $\#\,02$ & $0.239429$ & $0.156513$ & $0.34812$ & $0.33408$ & $5.8\times10^{-3}$ \\
 & $\#\,04$ & $0.234519$ & $0.154384$ & $0.33892$ & $0.32516$ & $4.1\times10^{-4}$ \\
 & $\#\,08$ & $0.234161$ & $0.154224$ & $0.33826$ & $0.32453$ & $9.0\times10^{-7}$ \\
 & $\#\,16$ & $0.234159$ & $0.154224$ & $0.33826$ & $0.32452$ & $3.6\times10^{-6}$ \\
 & $\#\,20$ & $0.234159$ & $0.154224$ & $0.33826$ & $0.32452$ & $3.6\times10^{-6}$ \\
\midrule
\multirow{7}{*}{$0.99$} & $\#\,00$ & $0.141429$ &  & $0.28492$ & $0.28396$ & $0.0$ \\
 & $\#\,01$ & $0.072627$ & $0.018820$ & $0.07871$ & $0.07844$ & $6.1\times10^{-4}$ \\
 & $\#\,02$ & $0.071557$ & $0.018454$ & $0.07761$ & $0.07734$ & $2.0\times10^{-4}$ \\
 & $\#\,04$ & $0.071091$ & $0.018292$ & $0.07715$ & $0.07687$ & $2.3\times10^{-5}$ \\
 & $\#\,08$ & $0.071030$ & $0.018271$ & $0.07709$ & $0.07682$ & $0.0$ \\
 & $\#\,16$ & $0.071029$ & $0.018271$ & $0.07709$ & $0.07681$ & $0.0$ \\
 & $\#\,20$ & $0.071029$ & $0.018271$ & $0.07709$ & $0.07681$ & $0.0$ \\
\bottomrule
\end{tabular}
